Enumerating regions of Shi arrangements per Weyl Cone

Given a Shi arrangement $\mathcal{A}_\Phi$, it is well-known that the total number of regions is counted by the parking number of type $\Phi$ and the total number of regions in the dominant cone is given by the Catalan number of type $\Phi$. In the case of the latter, Shi gave a bijection between antichains in the root poset of $\Phi$ and the regions in the dominant cone. This result was later extended by Armstrong, Reiner and Rhoades where they gave a bijection between the number of regions contained in an arbitrary Weyl cone $C_w$ in $\mathcal{A}_\Phi$ and certain subposets of the root poset. In this article we expand on these results by giving a determinental formula for the precise number of regions in $C_w$ using paths in certain digraphs related to Shi diagrams.

==> figures/A7B4.tex <==
        \begin{tikzpicture}
            [thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]    
            \begin{scope}[shift={(0,0)}]
                \draw[postaction={decorate}] (0,0) -- (0,1);
                \draw[postaction={decorate}] (0,1) -- (0,2);
                \draw[postaction={decorate}] (0,2) -- (0,3);
                \draw[postaction={decorate}] (0,3) -- (0,4);
                \draw[postaction={decorate}] (0,4) -- (0,5);
                \draw[postaction={decorate}] (0,5) -- (0,6);
                \draw[postaction={decorate}] (0,6) -- (0,7);
                \draw[postaction={decorate}] (0,0) -- (1,0);
                \draw[postaction={decorate}] (0,1) -- (1,1);
                \draw[postaction={decorate}] (0,2) -- (1,2);
                \draw[postaction={decorate}] (0,3) -- (1,3);
                \draw[postaction={decorate}] (0,4) -- (1,4);
                \draw[postaction={decorate}] (0,5) -- (1,5);
                \draw[postaction={decorate}] (0,6) -- (1,6);
                \draw[postaction={decorate}] (0,7) -- (1,7);
                \draw[postaction={decorate}] (1,0) -- (1,1);
                \draw[postaction={decorate}] (1,1) -- (1,2);
                \draw[postaction={decorate}] (1,2) -- (1,3);
                \draw[postaction={decorate}] (1,3) -- (1,4);
                \draw[postaction={decorate}] (1,4) -- (1,5);
                \draw[postaction={decorate}] (1,5) -- (1,6);
                \draw[postaction={decorate}] (1,6) -- (1,7);
                \draw[postaction={decorate}] (1,1) -- (2,1);
                \draw[postaction={decorate}] (1,2) -- (2,2);
                \draw[postaction={decorate}] (1,3) -- (2,3);
                \draw[postaction={decorate}] (1,4) -- (2,4);
                \draw[postaction={decorate}] (1,5) -- (2,5);
                \draw[postaction={decorate}] (1,6) -- (2,6);
                \draw[postaction={decorate}] (1,7) -- (2,7);
                \draw[postaction={decorate}] (2,1) -- (2,2);
                \draw[postaction={decorate}] (2,2) -- (2,3);
                \draw[postaction={decorate}] (2,3) -- (2,4);
                \draw[postaction={decorate}] (2,4) -- (2,5);
                \draw[postaction={decorate}] (2,5) -- (2,6);
                \draw[postaction={decorate}] (2,6) -- (2,7);
                \draw[postaction={decorate}] (2,2) -- (3,2);
                \draw[postaction={decorate}] (2,3) -- (3,3);
                \draw[postaction={decorate}] (2,4) -- (3,4);
                \draw[postaction={decorate}] (2,5) -- (3,5);
                \draw[postaction={decorate}] (2,6) -- (3,6);
                \draw[postaction={decorate}] (2,7) -- (3,7);
                \draw[postaction={decorate}] (3,2) -- (3,3);
                \draw[postaction={decorate}] (3,3) -- (3,4);
                \draw[postaction={decorate}] (3,4) -- (3,5);
                \draw[postaction={decorate}] (3,5) -- (3,6);
                \draw[postaction={decorate}] (3,6) -- (3,7);
                \draw[postaction={decorate}] (3,3) -- (4,3);
                \draw[postaction={decorate}] (3,4) -- (4,4);
                \draw[postaction={decorate}] (3,5) -- (4,5);
                \draw[postaction={decorate}] (3,6) -- (4,6);
                \draw[postaction={decorate}] (3,7) -- (4,7);
                \draw[postaction={decorate}] (4,3) -- (4,4);
                \draw[postaction={decorate}] (4,4) -- (4,5);
                \draw[postaction={decorate}] (4,5) -- (4,6);
                \draw[postaction={decorate}] (4,6) -- (4,7);
                \draw[postaction={decorate}] (4,4) -- (5,4);
                \draw[postaction={decorate}] (4,5) -- (5,5);
                \draw[postaction={decorate}] (4,6) -- (5,6);
                \draw[postaction={decorate}] (4,7) -- (5,7);
                \draw[postaction={decorate}] (5,4) -- (5,5);
                \draw[postaction={decorate}] (5,5) -- (5,6);
                \draw[postaction={decorate}] (5,6) -- (5,7);
                \draw[postaction={decorate}] (5,5) -- (6,5);
                \draw[postaction={decorate}] (5,6) -- (6,6);
                \draw[postaction={decorate}] (5,7) -- (6,7);
                \draw[postaction={decorate}] (6,5) -- (6,6);
                \draw[postaction={decorate}] (6,6) -- (7,6);
                \draw[postaction={decorate}] (6,7) -- (7,7);
                \draw[postaction={decorate}] (6,6) -- (6,7);
                \draw[postaction={decorate}] (7,6) -- (7,7);

                \draw[fill=Black] (0, 0) circle[radius=2pt, fill=Black] node[below left] {$I$};
                \draw[fill=Black] (7, 7) circle[radius=2pt, fill=Black] node[above right] {$F$};

                \node at (0.5, 0.5) {$\alpha_{11}$};
                \node at (0.5, 1.5) {$\alpha_{12}$};
                \node at (0.5, 2.5) {$\alpha_{13}$};
                \node at (0.5, 3.5) {$\alpha_{14}$};
                \node at (0.5, 4.5) {$\alpha_{15}$};
                \node at (0.5, 5.5) {$\alpha_{16}$};
                \node at (0.5, 6.5) {$\alpha_{17}$};
                \node at (1.5, 1.5) {$\alpha_{22}$};
                \node at (1.5, 2.5) {$\alpha_{23}$};
                \node at (1.5, 3.5) {$\alpha_{24}$};
                \node at (1.5, 4.5) {$\alpha_{25}$};
                \node at (1.5, 5.5) {$\alpha_{26}$};
                \node at (1.5, 6.5) {$\alpha_{27}$};
                \node at (2.5, 2.5) {$\alpha_{33}$};
                \node at (2.5, 3.5) {$\alpha_{34}$};
                \node at (2.5, 4.5) {$\alpha_{35}$};
                \node at (2.5, 5.5) {$\alpha_{36}$};
                \node at (2.5, 6.5) {$\alpha_{37}$};
                \node at (3.5, 3.5) {$\alpha_{44}$};
                \node at (3.5, 4.5) {$\alpha_{45}$};
                \node at (3.5, 5.5) {$\alpha_{46}$};
                \node at (3.5, 6.5) {$\alpha_{47}$};
                \node at (4.5, 4.5) {$\alpha_{55}$};
                \node at (4.5, 5.5) {$\alpha_{56}$};
                \node at (4.5, 6.5) {$\alpha_{57}$};
                \node at (5.5, 5.5) {$\alpha_{66}$};
                \node at (5.5, 6.5) {$\alpha_{67}$};
                \node at (6.5, 6.5) {$\alpha_{77}$};
                
            \end{scope}
            \begin{scope}[shift={(8,0)}, xscale=1.2]
                \draw[postaction={decorate}] (0,0) -- (0,1);
                \draw[postaction={decorate}] (0,1) -- (0,2);
                \draw[postaction={decorate}] (0,2) -- (0,3);
                \draw[postaction={decorate}] (0,3) -- (0,4);
                \draw[postaction={decorate}] (0,4) -- (0,5);
                \draw[postaction={decorate}] (0,5) -- (0,6);
                \draw[postaction={decorate}] (0,6) -- (0,7);
                \draw[postaction={decorate}] (0,0) -- (1,0);
                \draw[postaction={decorate}] (0,1) -- (1,1);
                \draw[postaction={decorate}] (0,2) -- (1,2);
                \draw[postaction={decorate}] (0,3) -- (1,3);
                \draw[postaction={decorate}] (0,4) -- (1,4);
                \draw[postaction={decorate}] (0,5) -- (1,5);
                \draw[postaction={decorate}] (0,6) -- (1,6);
                \draw[postaction={decorate}] (0,7) -- (1,7);
                \draw[postaction={decorate}] (1,0) -- (1,1);
                \draw[postaction={decorate}] (1,1) -- (1,2);
                \draw[postaction={decorate}] (1,2) -- (1,3);
                \draw[postaction={decorate}] (1,3) -- (1,4);
                \draw[postaction={decorate}] (1,4) -- (1,5);
                \draw[postaction={decorate}] (1,5) -- (1,6);
                \draw[postaction={decorate}] (1,6) -- (1,7);
                \draw[postaction={decorate}] (1,1) -- (2,1);
                \draw[postaction={decorate}] (1,2) -- (2,2);
                \draw[postaction={decorate}] (1,3) -- (2,3);
                \draw[postaction={decorate}] (1,4) -- (2,4);
                \draw[postaction={decorate}] (1,5) -- (2,5);
                \draw[postaction={decorate}] (2,6) -- (1,6);
                \draw[postaction={decorate}] (2,1) -- (2,2);
                \draw[postaction={decorate}] (2,2) -- (2,3);
                \draw[postaction={decorate}] (2,3) -- (2,4);
                \draw[postaction={decorate}] (2,4) -- (2,5);
                \draw[postaction={decorate}] (2,5) -- (2,6);
                \draw[postaction={decorate}] (2,2) -- (3,2);
                \draw[postaction={decorate}] (2,3) -- (3,3);
                \draw[postaction={decorate}] (2,4) -- (3,4);
                \draw[postaction={decorate}] (3,5) -- (2,5);
                \draw[postaction={decorate}] (3,2) -- (3,3);
                \draw[postaction={decorate}] (3,3) -- (3,4);
                \draw[postaction={decorate}] (3,4) -- (3,5);
                \draw[postaction={decorate}] (3,3) -- (4,3);
                \draw[postaction={decorate}] (4,4) -- (3,4);
                \draw[postaction={decorate}] (4,3) -- (4,4);
                \node at (0.5, 0.5) {$\alpha_{11}$};
                \node at (0.5, 1.5) {$\alpha_{12}$};
                \node at (0.5, 2.5) {$\alpha_{13}$};
                \node at (0.5, 3.5) {$\alpha_{14}$};
                \node at (1.5, 1.5) {$\alpha_{22}$};
                \node at (1.5, 2.5) {$\alpha_{23}$};
                \node at (1.5, 3.5) {$\alpha_{24}$};
                \node at (2.5, 2.5) {$\alpha_{33}$};
                \node at (2.5, 3.5) {$\alpha_{34}$};
                \node at (3.5, 3.5) {$\alpha_{44}$};
                \node at (0.5, 4.5) {$\alpha_{14,44}$};
                \node at (0.5, 5.5) {$\alpha_{14,34}$};
                \node at (0.5, 6.5) {$\alpha_{14,24}$};
                \node at (1.5, 4.5) {$\alpha_{24,44}$};
                \node at (1.5, 5.5) {$\alpha_{24,34}$};
                \node at (2.5, 4.5) {$\alpha_{34,44}$};
                \draw[fill=Black] (1, 7) circle[radius=2pt, fill=Black] node[above right] {$F$};
            \end{scope}
            \draw[fill=Black] (8, 0) circle[radius=2pt, fill=Black] node[below left] {$I$};
        \end{tikzpicture}


==> figures/D4_1.tex <==
\begin{tikzpicture}[thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]
    \node at (-3, 1) {$\Gamma_{D_4}^1$:};
    \draw[postaction={decorate}] (0,0) -- (0,1);
    \draw[postaction={decorate}] (0,1) -- (0,2);
    \draw[postaction={decorate}] (0,0) -- (1,0);
    \draw[postaction={decorate}] (0,1) -- (1,1);
    \draw[dashed] (0,2) -- (1,2);
    \draw[postaction={decorate}] (1,0) -- (1,1);
    \draw[postaction={decorate}] (1,1) -- (1,2);
    \draw[postaction={decorate}] (1,1) -- (2,1);
    \draw[dashed] (1,2) -- (2,2);
    \draw[postaction={decorate}] (2,1) -- (2,2);
    \node at (0.5, 0.5) {$\alpha_{11}$};
    \node at (0.5, 1.5) {$\alpha_{12}$};
    \node at (1.5, 1.5) {$\alpha_{22}$};
    \draw[fill=black] (0, 0) circle[radius=2pt, fill=black] node[below left] {$I = (0, 1)_{(1, 0)}$};
    \draw[fill=black] (1, 0) circle[radius=2pt, fill=black] node[below right] {$(1, 1)_{(1, 0)}$};
    \draw[fill=black] (0, 1) circle[radius=2pt, fill=black] node[left] {$(0, 2)_{(1, 0)}$};
    \draw[fill=black] (0, 2) circle[radius=2pt, fill=black] node[above left] {$(0, 3)_{(1, 0)}$};
    \draw[fill=black] (1, 1) circle[radius=2pt, fill=black] node[below right] {$(1, 2)_{(1, 0)}$};
    \draw[fill=black] (1, 2) circle[radius=2pt, fill=black] node[above] {$(1, 3)_{(1, 0)}$};
    \draw[fill=black] (2, 1) circle[radius=2pt, fill=black] node[right] {$(2, 2)_{(1, 0)}$};
    \draw[fill=black] (2, 2) circle[radius=2pt, fill=black] node[above right] {$(2, 3)_{(1, 0)}$};
\end{tikzpicture}


==> figures/D4_2.tex <==
\begin{tikzpicture}[thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]    
    % Mid Bot
    % 2
    \node at (-2, 0.5) {$\Gamma_{D_4}^{2,2}$:};
    \draw[postaction={decorate}] (1,0) -- (2,0);
    \draw[postaction={decorate}] (2,0) -- (3,0);
    \draw[postaction={decorate}] (1,0) -- (1,1);
    \draw[postaction={decorate}] (2,0) -- (2,1);
    \draw[postaction={decorate}] (3,0) -- (3,1);
    \draw[thick, dashed] (0,0) -- (0,1);
    \draw[thick, dashed] (0,0) -- (1,0);
    \draw[thick, dashed] (0,1) -- (2,1);
    \draw[postaction={decorate}] (3,1) -- (2,1);
    \node at (0.5, 0.5) {$\alpha_{13}$};
    \node at (1.5, 0.5) {$\alpha_{23}$};
    \node at (2.5, 0.5) {$\alpha_{33}$};
    \draw[fill=black] (1, 0) circle[radius=2pt, fill=black] node[below left] {$(1, 0)_{(2, 2)}$};
    \draw[fill=black] (2, 0) circle[radius=2pt, fill=black] node[below] {$(2, 0)_{(2, 2)}$};
    \draw[fill=black] (3, 0) circle[radius=2pt, fill=black] node[below right] {$(3, 0)_{(2, 2)}$};
    \draw[fill=black] (1, 1) circle[radius=2pt, fill=black] node[above left] {$(1, 1)_{(2, 2)}$};
    \draw[fill=black] (2, 1) circle[radius=2pt, fill=black] node[above] {$(2, 1)_{(2, 2)}$};
    \draw[fill=black] (3, 1) circle[radius=2pt, fill=black] node[above right] {$(3, 1)_{(2, 2)}$};
\end{tikzpicture}



==> figures/D4_3.tex <==
\begin{tikzpicture}[thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]
    % Mid Top
    % 2
    \node at (-2, 0.5) {$\Gamma_{D_4}^{3,2}$:};
    \draw[postaction={decorate}] (0,0) -- (1,0);
    \draw[postaction={decorate}] (1,0) -- (3,0);
    \draw[postaction={decorate}] (3,0) -- (4,0);
    \draw[postaction={decorate}] (0,0) -- (0,1);
    \draw[postaction={decorate}] (1,0) -- (1,1);
    \draw[postaction={decorate}] (3,0) -- (3,1);
    \draw[postaction={decorate}] (4,0) -- (4,1);
    \draw[] (0,1) -- (1,1);
    \draw[dashed] (1,1) -- (3,1);
    \draw[postaction={decorate}] (4,1) -- (3,1);
    
    \node at (0.5, 0.5) {$\alpha_{12,44}$};
    \node at (2, 0.5) {$\alpha_{22,44}$};
    \node at (3.5, 0.5) {$\alpha_{44}$};
    \draw[fill=black] (0, 0) circle[radius=2pt, fill=black] node[below left] {$(0, 0)_{(3, 2)}$};
    \draw[fill=black] (1, 0) circle[radius=2pt, fill=black] node[below] {$(1, 0)_{(3, 2)}$};
    \draw[fill=black] (3, 0) circle[radius=2pt, fill=black] node[below] {$(2, 0)_{(3, 2)}$};
    \draw[fill=black] (4, 0) circle[radius=2pt, fill=black] node[below right] {$(3, 0)_{(3, 2)}$};
    \draw[fill=black] (0, 1) circle[radius=2pt, fill=black] node[above left] {$(0, 1)_{(3, 2)}$};
    \draw[fill=black] (1, 1) circle[radius=2pt, fill=black] node[above] {$(1, 1)_{(3, 2)}$};
    \draw[fill=black] (3, 1) circle[radius=2pt, fill=black] node[above] {$(2, 1)_{(3, 2)}$};
    \draw[fill=black] (4, 1) circle[radius=2pt, fill=black] node[above right] {$(3, 1)_{(3, 2)}$};
\end{tikzpicture}


==> figures/D4_4.tex <==
\begin{tikzpicture}[thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]    
    % Top
    \node at (-3, 1) {$\Gamma_{D_4}^4$:};
    \draw[postaction={decorate}] (0,0) -- (0,1);
    \draw[postaction={decorate}] (0,1) -- (0,2);
    \draw[postaction={decorate}] (0,0) -- (1,0);
    \draw[postaction={decorate}] (0,1) -- (1,1);
    \draw[postaction={decorate}] (0,2) -- (1,2);
    \draw[postaction={decorate}] (1,0) -- (1,1);
    \draw[postaction={decorate}] (1,1) -- (1,2);
    \draw[postaction={decorate}] (1,0) -- (2,0);
    \draw[postaction={decorate}] (2,1) -- (1,1);
    \draw[postaction={decorate}] (2,0) -- (2,1);
    \node at (0.5, 0.5) {$\alpha_{14}$};
    \node at (0.5, 1.5) {$\alpha_{14, 22}$};
    \node at (1.5, 0.5) {$\alpha_{24}$};
    \draw[fill=black] (0, 0) circle[radius=2pt, fill=black] node[below left] {$(0, 6)_{(4, 0)}$};
    \draw[fill=black] (1, 0) circle[radius=2pt, fill=black] node[below] {$(1, 6)_{(4, 0)}$};
    \draw[fill=black] (2, 0) circle[radius=2pt, fill=black] node[below right] {$(2, 6)_{(4, 0)}$};
    \draw[fill=black] (0, 1) circle[radius=2pt, fill=black] node[left] {$(0, 7)_{(4, 0)}$};
    \draw[fill=black] (1, 1) circle[radius=2pt, fill=black] node[above right] {$(1, 7)_{(4, 0)}$};
    \draw[fill=black] (2, 1) circle[radius=2pt, fill=black] node[right] {$(2, 7)_{(4, 0)}$};
    \draw[fill=black] (0, 2) circle[radius=2pt, fill=black] node[above left] {$(0, 8)_{(4, 0)}$};
    \draw[fill=black] (1, 2) circle[radius=2pt, fill=black] node[above right] {$(1, 8)_{(4, 0)} = F$};
\end{tikzpicture}



==> figures/D5.tex <==
            \begin{tikzpicture}[scale=0.8]
      	
% \draw[decorate,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]          	
% \draw[red,decorate,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]  (0,0)--(1,1);          	
					\begin{scope}[shift={(0,0)},thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]    
		
		       	\draw [decorate,decoration={brace,amplitude=10pt},gray]
		       	(-0.5,11) -- (-0.5,14) node [black,midway,xshift=-0.8cm]
		       	{\footnotesize 				\color{gray}	 $\Gamma^4_{D_n}$};		
		       	
		       	\draw [decorate,decoration={brace,amplitude=5pt},gray]
		       	(-0.5,7.9) -- (-0.5,9.1) node [black,midway,xshift=-0.8cm]
		       	{\footnotesize 				\color{gray}	 $\Gamma^3_{D_n}$};	
		       	
		       	\draw [decorate,decoration={brace,amplitude=5pt},gray]
		       	(-0.5,4.9) -- (-0.5,6.1) node [black,midway,xshift=-0.8cm]
		       	{\footnotesize 				\color{gray}	 $\Gamma^2_{D_n}$};		
		       	
		       	\draw [decorate,decoration={brace,amplitude=10pt},gray]
		       	(-0.5,0) -- (-0.5,3) node [black,midway,xshift=-0.8cm]
		       	{\footnotesize 				\color{gray}	$\Gamma^1_{D_n}$};
		
					  % Between 1, 2
					  \draw[postaction={decorate}] (0,3) -- (0,5);
					  \draw[postaction={decorate}] (1,3) -- (6,5);
					  \draw[postaction={decorate}] (2,3) -- (12,5);
					  \draw[postaction={decorate}] (3,3) -- (18,5);
					
					  % Between 2, 3
					  \draw[postaction={decorate}] (0,6) -- (0,8);
					  \draw[postaction={decorate}] (1,6) -- (5,8);
					  \draw[postaction={decorate}] (2,6) -- (10,8);
					  \draw[postaction={decorate}] (3,6) -- (15,8);
					  \draw[postaction={decorate}] (6,6) -- (6,8);
					  \draw[postaction={decorate}] (7,6) -- (11,8);
					  \draw[postaction={decorate}] (8,6) -- (16,8);
					  \draw[postaction={decorate}] (12,6) -- (12,8);
					  \draw[postaction={decorate}] (13,6) -- (17,8);
					  \draw[postaction={decorate}] (18,6) -- (18,8);
					
					  % Between
					  \draw[postaction={decorate}] (0,9) -- (0,11);
					  \draw[postaction={decorate}] (1,9) -- (1,11);
					  \draw[postaction={decorate}] (2,9) -- (2,11);
					  \draw[postaction={decorate}] (3,9) -- (3,11);
					  \draw[postaction={decorate}] (6,9) -- (1,11);
					  \draw[postaction={decorate}] (7,9) -- (2,11);
					  \draw[postaction={decorate}] (8,9) -- (3,11);
					  \draw[postaction={decorate}] (12,9) -- (2,11);
					  \draw[postaction={decorate}] (13,9) -- (3,11);
					  \draw[postaction={decorate}] (18,9) -- (3,11);
					\end{scope}
					
					\begin{scope}[shift={(0,0)},thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]    
					  % Bottom
					  
					  \draw[postaction={decorate}] (0,0) -- (0,1);
					  \draw[postaction={decorate}] (0,1) -- (0,2);
					  \draw[postaction={decorate}] (0,2) -- (0,3);
					  %        \end{scope}
					\draw[postaction={decorate}] (0,0) -- (0,1);
					\draw[postaction={decorate}] (0,1) -- (0,2);
					\draw[postaction={decorate}] (0,2) -- (0,3);
					\draw[postaction={decorate}] (0,0) -- (1,0);
					\draw[postaction={decorate}] (0,1) -- (1,1);
					\draw[postaction={decorate}] (0,2) -- (1,2);
					\draw[thick, dashed] (0,3) -- (1,3);
					\draw[postaction={decorate}] (1,0) -- (1,1);
					\draw[postaction={decorate}] (1,1) -- (1,2);
					\draw[postaction={decorate}] (1,2) -- (1,3);
					\draw[postaction={decorate}] (1,1) -- (2,1);
					\draw[postaction={decorate}] (1,2) -- (2,2);
					\draw[thick, dashed] (1,3) -- (2,3);
					\draw[postaction={decorate}] (2,1) -- (2,2);
					\draw[postaction={decorate}] (2,2) -- (2,3);
					\draw[postaction={decorate}] (2,2) -- (3,2);
					\draw[thick, dashed] (2,3) -- (3,3);
					\draw[postaction={decorate}] (3,2) -- (3,3);
					\draw[fill=black] (0, 0) circle[radius=2pt, fill=black] node[below left] {$I$};
                    \node at (0.5, 0.5) {\tiny$\alpha_{11}$};
					\node at (0.5, 1.5) {\tiny$\alpha_{12}$};
					\node at (0.5, 2.5) {\tiny$\alpha_{13}$};
					\node at (1.5, 1.5) {\tiny$\alpha_{22}$};
					\node at (1.5, 2.5) {\tiny$\alpha_{23}$};
					\node at (2.5, 2.5) {\tiny$\alpha_{33}$};
					
					
					% Mid Bot
					% 1
					\draw[postaction={decorate}] (0,5) -- (1,5);
					\draw[postaction={decorate}] (1,5) -- (2,5);
					\draw[postaction={decorate}] (2,5) -- (3,5);
					\draw[postaction={decorate}] (3,5) -- (4,5);
					\draw[postaction={decorate}] (0,5) -- (0,6);
					\draw[postaction={decorate}] (1,5) -- (1,6);
					\draw[postaction={decorate}] (2,5) -- (2,6);
					\draw[postaction={decorate}] (3,5) -- (3,6);
					\draw[postaction={decorate}] (4,5) -- (4,6);
					\draw[thick, dashed] (0,6) -- (3,6);

					\draw[postaction={decorate}] (3.6,6) -- (3.5,6);
					\draw[thick] (4,6) -- (3,6);

					\node at (0.5, 5.5) {\tiny$\alpha_{14}$};
					\node at (1.5, 5.5) {\tiny$\alpha_{24}$};
					\node at (2.5, 5.5) {\tiny$\alpha_{34}$};
					\node at (3.5, 5.5) {\tiny$\alpha_{44}$};
					% 2
					\draw[postaction={decorate}] (6,5) -- (7,5);
					\draw[postaction={decorate}] (7,5) -- (8,5);
					\draw[postaction={decorate}] (8,5) -- (9,5);
					\draw[postaction={decorate}] (6,5) -- (6,6);
					\draw[postaction={decorate}] (7,5) -- (7,6);
					\draw[postaction={decorate}] (8,5) -- (8,6);
					\draw[postaction={decorate}] (9,5) -- (9,6);
					\draw[thick, dashed] (5,5) -- (5,6);
					\draw[thick, dashed] (5,5) -- (6,5);
					\draw[thick, dashed] (5,6) -- (8,6);
%					\draw[postaction={decorate}] (9,6) -- (8,6);
					\draw[thick] (9,6) -- (8,6);
					\draw[postaction={decorate}] (8.6,6) -- (8.5,6);
					\node at (5.5, 5.5) {\tiny$\alpha_{14}$};
					\node at (6.5, 5.5) {\tiny$\alpha_{24}$};
					\node at (7.5, 5.5) {\tiny$\alpha_{34}$};
					\node at (8.5, 5.5) {\tiny$\alpha_{44}$};
					% 3
					\draw[postaction={decorate}] (12,5) -- (13,5);
					\draw[postaction={decorate}] (13,5) -- (14,5);
					\draw[postaction={decorate}] (12,5) -- (12,6);
					\draw[postaction={decorate}] (13,5) -- (13,6);
					\draw[postaction={decorate}] (14,5) -- (14,6);
					\draw[thick, dashed] (10,5) -- (10,6);
					\draw[thick, dashed] (11,5) -- (11,6);
					\draw[thick, dashed] (10,5) -- (12,5);
					\draw[thick, dashed] (10,6) -- (13,6);
%					\draw[postaction={decorate}] (14,6) -- (13,6);
					\draw[thick] (14,6) -- (13,6);
					\draw[postaction={decorate}] (13.5,6) -- (13.4,6);
					\node at (10.5, 5.5) {\tiny$\alpha_{14}$};
					\node at (11.5, 5.5) {\tiny$\alpha_{24}$};
					\node at (12.5, 5.5) {\tiny$\alpha_{34}$};
					\node at (13.5, 5.5) {\tiny$\alpha_{44}$};
					% 4
					\draw[postaction={decorate}] (18,5) -- (19,5);
					\draw[postaction={decorate}] (18,5) -- (18,6);
					\draw[postaction={decorate}] (19,5) -- (19,6);
					\draw[thick, dashed] (15,5) -- (15,6);
					\draw[thick, dashed] (16,5) -- (16,6);
					\draw[thick, dashed] (17,5) -- (17,6);
					\draw[thick, dashed] (15,5) -- (18,5);
					\draw[thick, dashed] (15,6) -- (18,6);
					\draw[postaction={decorate}] (19,6) -- (18,6);
					\node at (15.5, 5.5) {\tiny$\alpha_{14}$};
					\node at (16.5, 5.5) {\tiny$\alpha_{24}$};
					\node at (17.5, 5.5) {\tiny$\alpha_{34}$};
					\node at (18.5, 5.5) {\tiny$\alpha_{44}$};
					
					
					% Mid Top
					% 1
					\draw[postaction={decorate}] (0,8) -- (1,8);
					\draw[postaction={decorate}] (1,8) -- (2,8);
					\draw[postaction={decorate}] (2,8) -- (3,8);
					\draw[postaction={decorate}] (3,8) -- (4,8);
					\draw[postaction={decorate}] (0,8) -- (0,9);
					\draw[postaction={decorate}] (1,8) -- (1,9);
					\draw[postaction={decorate}] (2,8) -- (2,9);
					\draw[postaction={decorate}] (3,8) -- (3,9);
					\draw[postaction={decorate}] (4,8) -- (4,9);
					\draw[thick, dashed] (0,9) -- (1,9);
					\draw[thick, dashed] (1,9) -- (2,9);
					\draw[thick, dashed] (2,9) -- (3,9);
					\draw[postaction={decorate}] (4,9) -- (3,9);
					\node at (0.5, 8.5) {\tiny$\alpha_{13,55}$};
					\node at (1.5, 8.5) {\tiny$\alpha_{23,55}$};
					\node at (2.5, 8.5) {\tiny$\alpha_{33,55}$};
					\node at (3.5, 8.5) {\tiny$\alpha_{55}$};
					% 2
					\draw[postaction={decorate}] (5,8) -- (6,8);
				  \draw[postaction={decorate}] (6,8) -- (7,8);
					\draw[postaction={decorate}] (7,8) -- (8,8);
					\draw[postaction={decorate}] (8,8) -- (9,8);
					\draw[postaction={decorate}] (5,8) -- (5,9);
					\draw[postaction={decorate}] (6,8) -- (6,9);
					\draw[postaction={decorate}] (7,8) -- (7,9);
					\draw[postaction={decorate}] (8,8) -- (8,9);
					\draw[postaction={decorate}] (9,8) -- (9,9);
%					\draw[postaction={decorate}] (5,9) -- (6,9);
					\draw[postaction={decorate}] (5.6,9) -- (5.7,9);
					\draw[thick] (5,9) -- (6,9);
					\draw[thick, dashed] (6,9) -- (7,9);
					\draw[thick, dashed] (7,9) -- (8,9);
					\draw[postaction={decorate}] (9,9) -- (8,9);

					\node at (5.5, 8.5) {\tiny$\alpha_{13,55}$};
					\node at (6.5, 8.5) {\tiny$\alpha_{23,55}$};
					\node at (7.5, 8.5) {\tiny$\alpha_{33,55}$};
					\node at (8.5, 8.5) {\tiny$\alpha_{55}$};
					% 3
					\draw[thick, dashed] (10,8) -- (11,8);
					\draw[postaction={decorate}] (10,8) -- (10.8,8);
					\draw[postaction={decorate}] (11,8) -- (12,8);
					\draw[postaction={decorate}] (12,8) -- (13,8);
					\draw[postaction={decorate}] (13,8) -- (14,8);
					\draw[postaction={decorate}] (10,8) -- (10,9);
					\draw[postaction={decorate}] (11,8) -- (11,9);
					\draw[postaction={decorate}] (12,8) -- (12,9);
					\draw[postaction={decorate}] (13,8) -- (13,9);
					\draw[postaction={decorate}] (14,8) -- (14,9);
					\draw[postaction={decorate}] (10,9) -- (11,9);
%					\draw[postaction={decorate}] (11,9) -- (12,9);
					\draw[postaction={decorate}] (11.5,9) -- (11.6,9);
					\draw[thick] (11,9) -- (12,9);
					\draw[thick, dashed] (12,9) -- (13,9);
					\draw[postaction={decorate}] (14,9) -- (13,9);
					\node at (10.5, 8.5) {\tiny$\alpha_{13,55}$};
					\node at (11.5, 8.5) {\tiny$\alpha_{23,55}$};
					\node at (12.5, 8.5) {\tiny$\alpha_{33,55}$};
					\node at (13.5, 8.5) {\tiny$\alpha_{55}$};
					% 4
					\draw[postaction={decorate}] (15,8) -- (16,8);
					\draw[postaction={decorate}] (16,8) -- (17,8);
					\draw[postaction={decorate}] (17,8) -- (18,8);
					\draw[postaction={decorate}] (18,8) -- (19,8);
					\draw[postaction={decorate}] (15,8) -- (15,9);
					\draw[postaction={decorate}] (16,8) -- (16,9);
					\draw[postaction={decorate}] (17,8) -- (17,9);
					\draw[postaction={decorate}] (18,8) -- (18,9);
					\draw[postaction={decorate}] (19,8) -- (19,9);
					\draw[postaction={decorate}] (15,9) -- (16,9);
					\draw[postaction={decorate}] (16,9) -- (17,9);
%					\draw[postaction={decorate}] (17,9) -- (18,9);
					\draw[thick] (17,9) -- (18,9);
					\draw[postaction={decorate}] (17.4,9) -- (17.5,9);
					\draw[postaction={decorate}] (19,9) -- (18,9);
					\node at (15.5, 8.5) {\tiny$\alpha_{13,55}$};
					\node at (16.5, 8.5) {\tiny$\alpha_{23,55}$};
					\node at (17.5, 8.5) {\tiny$\alpha_{33,55}$};
					\node at (18.5, 8.5) {\tiny$\alpha_{55}$};
					
					
					% Top
					\draw[postaction={decorate}] (0,11) -- (0,12);
					\draw[postaction={decorate}] (0,12) -- (0,13);
					\draw[postaction={decorate}] (0,13) -- (0,14);
					\draw[postaction={decorate}] (0,11) -- (1,11);
					\draw[postaction={decorate}] (0,12) -- (1,12);
					\draw[postaction={decorate}] (0,13) -- (1,13);
					\draw[postaction={decorate}] (0,14) -- (1,14);
					\draw[postaction={decorate}] (1,11) -- (1,12);
					\draw[postaction={decorate}] (1,12) -- (1,13);
					\draw[postaction={decorate}] (1,13) -- (1,14);
					\draw[postaction={decorate}] (1,11) -- (2,11);
					\draw[postaction={decorate}] (1,12) -- (2,12);
					\draw[postaction={decorate}] (2,13) -- (1,13);
					\draw[postaction={decorate}] (2,11) -- (2,12);
					\draw[postaction={decorate}] (2,12) -- (2,13);
					\draw[postaction={decorate}] (2,11) -- (3,11);
					\draw[postaction={decorate}] (3,12) -- (2,12);
					\draw[postaction={decorate}] (3,11) -- (3,12);
					\node at (0.5, 11.5) {\tiny$\alpha_{15}$};
					\node at (0.5, 12.5) {\tiny$\alpha_{15, 33}$};
					\node at (0.5, 13.5) {\tiny$\alpha_{15, 23} $};
					\node at (1.5, 11.5) {\tiny$\alpha_{25}$};
					\node at (1.5, 12.5) {\tiny$\alpha_{25, 33} $};
					\node at (2.5, 11.5) {\tiny$\alpha_{35}$};
					\draw[fill=black] (1, 14) circle[radius=2pt, fill=black] node[above right] {$F$};
					\end{scope}
					\end{tikzpicture}
    


==> figures/D5_antichains.tex <==
\begin{tikzpicture}[xscale=1.4]
   \begin{scope}[shift={(0,0)}, scale=0.8]
	\draw[thick] (0,0) -- (0,7);
	\draw[thick] (1,0) -- (1,7);
	\draw[thick] (2,1) -- (2,6);
	\draw[thick] (3,2) -- (3,5);
	\draw[thick] (4,3) -- (4,4);
	\draw[thick] (0,0) -- (1,0);
	\draw[thick] (0,1) -- (2,1);
	\draw[thick] (0,2) -- (3,2);
	\draw[thick] (0,3) -- (4,3);
	\draw[thick] (0,4) -- (4,4);
	\draw[thick] (0,5) -- (3,5);
	\draw[thick] (0,6) -- (2,6);
	\draw[thick] (0,7) -- (1,7);
	
	\draw[thick] (0,4) -- (1, 3);
	\draw[thick] (1,4) -- (2, 3);
	\draw[thick] (2,4) -- (3, 3);
	\draw[thick] (3,4) -- (4, 3);
    
    \fill[green,opacity=0.1] (0,7) rectangle (1,2);
    \fill[green,opacity=0.1] (1,6) rectangle (2,2);
    
	
	\node at (0.5, 0.5) {\tiny$\alpha_{11}$};
	\node at (0.5, 1.5) {\tiny$\alpha_{12}$};
	\node at (1.5, 1.5) {\tiny$\alpha_{22}$};
	\node at (0.5, 2.5) {\tiny$\alpha_{13}$};
	\node at (1.5, 2.5) {\tiny$\alpha_{23}$};
	\node at (2.5, 2.5) {\tiny$\alpha_{33}$};
	
	\node at (0.38, 3.22) {\tiny$\alpha_{13,55}$};
	\node at (0.7, 3.75) {\tiny$\alpha_{14}$};
	\node at (1.38, 3.22) {\tiny$\alpha_{23,55}$};
	\node at (1.67, 3.75) {\tiny$\alpha_{24}$};
	\node at (2.38, 3.22) {\tiny$\alpha_{33,55}$};
	\node at (2.7, 3.75) {\tiny$\alpha_{34}$};
	\node at (3.38, 3.22) {\tiny$\alpha_{55}$};
	\node at (3.75, 3.75) {\tiny$\alpha_{44}$};
	
	\node at (0.5, 4.5) {\tiny$\alpha_{15}$};
	\node at (1.5, 4.5) {\tiny$\alpha_{25}$};
	\node at (2.5, 4.5) {\tiny$\alpha_{35}$};
	\node at (0.5, 5.5) {\tiny$\alpha_{15,33}$};
	\node at (1.5, 5.5) {\tiny$\alpha_{25,33}$};
	\node at (0.5, 6.5) {\tiny$\alpha_{15,23}$};
\end{scope}
\begin{scope}[shift={(4,0)}, scale=0.8]
	\draw[thick] (0,0) -- (0,7);
	\draw[thick] (1,0) -- (1,7);
	\draw[thick] (2,1) -- (2,6);
	\draw[thick] (3,2) -- (3,5);
	\draw[thick] (4,3) -- (4,4);
	\draw[thick] (0,0) -- (1,0);
	\draw[thick] (0,1) -- (2,1);
	\draw[thick] (0,2) -- (3,2);
	\draw[thick] (0,3) -- (4,3);
	\draw[thick] (0,4) -- (4,4);
	\draw[thick] (0,5) -- (3,5);
	\draw[thick] (0,6) -- (2,6);
	\draw[thick] (0,7) -- (1,7);
	
	\draw[thick] (0,4) -- (1, 3);
	\draw[thick] (1,4) -- (2, 3);
	\draw[thick] (2,4) -- (3, 3);
	\draw[thick] (3,4) -- (4, 3);
	
    \fill[green,opacity=0.1] (0,7) rectangle (1,4);
    \fill[green,opacity=0.1] (0,3) -- (0,4) -- (1,3) -- cycle;
	
	\node at (0.5, 0.5) {\tiny$\alpha_{11}$};
	\node at (0.5, 1.5) {\tiny$\alpha_{12}$};
	\node at (1.5, 1.5) {\tiny$\alpha_{22}$};
	\node at (0.5, 2.5) {\tiny$\alpha_{13}$};
	\node at (1.5, 2.5) {\tiny$\alpha_{23}$};
	\node at (2.5, 2.5) {\tiny$\alpha_{33}$};
	
	\node at (0.38, 3.22) {\tiny$\alpha_{13,55}$};
	\node at (0.7, 3.75) {\tiny$\alpha_{14}$};
	\node at (1.38, 3.22) {\tiny$\alpha_{23,55}$};
	\node at (1.67, 3.75) {\tiny$\alpha_{24}$};
	\node at (2.38, 3.22) {\tiny$\alpha_{33,55}$};
	\node at (2.7, 3.75) {\tiny$\alpha_{34}$};
	\node at (3.38, 3.22) {\tiny$\alpha_{55}$};
	\node at (3.75, 3.75) {\tiny$\alpha_{44}$};
	
	\node at (0.5, 4.5) {\tiny$\alpha_{15}$};
	\node at (1.5, 4.5) {\tiny$\alpha_{25}$};
	\node at (2.5, 4.5) {\tiny$\alpha_{35}$};
	\node at (0.5, 5.5) {\tiny$\alpha_{15,33}$};
	\node at (1.5, 5.5) {\tiny$\alpha_{25,33}$};
	\node at (0.5, 6.5) {\tiny$\alpha_{15,23}$};
\end{scope}
\end{tikzpicture}


==> figures/D5_example.tex <==
   \begin{tikzpicture}
   \begin{scope}[shift={(0,0)}, scale=0.8]
	\draw[thick] (0,0) -- (0,7);
	\draw[thick] (1,0) -- (1,7);
	\draw[thick] (2,1) -- (2,6);
	\draw[thick] (3,2) -- (3,5);
	\draw[thick] (4,3) -- (4,4);
	\draw[thick] (0,0) -- (1,0);
	\draw[thick] (0,1) -- (2,1);
	\draw[thick] (0,2) -- (3,2);
	\draw[thick] (0,3) -- (4,3);
	\draw[thick] (0,4) -- (4,4);
	\draw[thick] (0,5) -- (3,5);
	\draw[thick] (0,6) -- (2,6);
	\draw[thick] (0,7) -- (1,7);
	
	\draw[thick] (0,4) -- (1, 3);
	\draw[thick] (1,4) -- (2, 3);
	\draw[thick] (2,4) -- (3, 3);
	\draw[thick] (3,4) -- (4, 3);
    
    \fill[blue,opacity=0.1] (0,7) rectangle (1,3);
    \fill[blue,opacity=0.1] (1,6) rectangle (2,3);
    \fill[blue,opacity=0.1] (2,5) rectangle (3,4);
    \fill[blue,opacity=0.1] (3,3) -- (4,3) -- (3,4) -- cycle;
    \fill[blue,opacity=0.1] (2,3) -- (3,3) -- (2,4) -- cycle;
    
	
	\draw[blue,line width=1.5pt] (3,3) -- (4, 3)--(3, 4);
	\draw[blue,line width=1.5pt] (1,4) -- (2, 3)--(2,4);
%	
	\node at (0.5, 0.5) {\tiny$\alpha_{11}$};
	\node at (0.5, 1.5) {\tiny$\alpha_{12}$};
	\node at (1.5, 1.5) {\tiny$\alpha_{22}$};
	\node at (0.5, 2.5) {\tiny$\alpha_{13}$};
	\node at (1.5, 2.5) {\tiny$\alpha_{23}$};
	\node at (2.5, 2.5) {\tiny$\alpha_{33}$};
	
	\node at (0.4, 3.25) {\tiny$\alpha_{13,55}$};
	\node at (0.7, 3.75) {\tiny$\alpha_{14}$};
	\node at (1.4, 3.25) {\tiny$\alpha_{23,55}$};
	\node at (1.67, 3.75) {\tiny$\alpha_{24}$};
	\node at (2.4, 3.25) {\tiny$\alpha_{33,55}$};
	\node at (2.7, 3.75) {\tiny$\alpha_{34}$};
	\node at (3.4, 3.25) {\tiny$\alpha_{55}$};
	\node at (3.75, 3.75) {\tiny$\alpha_{44}$};
	
	\node at (0.5, 4.5) {\tiny$\alpha_{15}$};
	\node at (1.5, 4.5) {\tiny$\alpha_{25}$};
	\node at (2.5, 4.5) {\tiny$\alpha_{35}$};
	\node at (0.5, 5.5) {\tiny$\alpha_{15,33}$};
	\node at (1.5, 5.5) {\tiny$\alpha_{25,33}$};
	\node at (0.5, 6.5) {\tiny$\alpha_{15,23}$};
\end{scope}
   \begin{scope}[shift={(4,0)}, scale=0.8]
	\draw[thick] (0,0) -- (0,7);
	\draw[thick] (1,0) -- (1,7);
	\draw[thick] (2,1) -- (2,6);
	\draw[thick] (3,2) -- (3,5);
	\draw[thick] (4,3) -- (4,4);
	\draw[thick] (0,0) -- (1,0);
	\draw[thick] (0,1) -- (2,1);
	\draw[thick] (0,2) -- (3,2);
	\draw[thick] (0,3) -- (4,3);
	\draw[thick] (0,4) -- (4,4);
	\draw[thick] (0,5) -- (3,5);
	\draw[thick] (0,6) -- (2,6);
	\draw[thick] (0,7) -- (1,7);
	
	\draw[thick] (0,4) -- (1, 3);
	\draw[thick] (1,4) -- (2, 3);
	\draw[thick] (2,4) -- (3, 3);
	\draw[thick] (3,4) -- (4, 3);
	
    \draw[red,line width=1.5pt] (3,4) -- (4, 3)--(4,4);
	\draw[red,line width=1.5pt] (1,3) -- (2, 3)--(1,4);

    \fill[red,opacity=0.1] (0,7) rectangle (1,3);
    \fill[red,opacity=0.1] (1,6) rectangle (2,3);
    \fill[red,opacity=0.1] (2,5) rectangle (3,4);
    \fill[red,opacity=0.1] (4,4) -- (4,3) -- (3,4) -- cycle;
    \fill[red,opacity=0.1] (3,4) -- (3,3) -- (2,4) -- cycle;
	
	\node at (0.5, 0.5) {\tiny$\alpha_{11}$};
	\node at (0.5, 1.5) {\tiny$\alpha_{12}$};
	\node at (1.5, 1.5) {\tiny$\alpha_{22}$};
	\node at (0.5, 2.5) {\tiny$\alpha_{13}$};
	\node at (1.5, 2.5) {\tiny$\alpha_{23}$};
	\node at (2.5, 2.5) {\tiny$\alpha_{33}$};
	
	\node at (0.4, 3.25) {\tiny$\alpha_{13,55}$};
	\node at (0.7, 3.75) {\tiny$\alpha_{14}$};
	\node at (1.4, 3.25) {\tiny$\alpha_{23,55}$};
	\node at (1.67, 3.75) {\tiny$\alpha_{24}$};
	\node at (2.4, 3.25) {\tiny$\alpha_{33,55}$};
	\node at (2.7, 3.75) {\tiny$\alpha_{34}$};
	\node at (3.4, 3.25) {\tiny$\alpha_{55}$};
	\node at (3.75, 3.75) {\tiny$\alpha_{44}$};
	
	\node at (0.5, 4.5) {\tiny$\alpha_{15}$};
	\node at (1.5, 4.5) {\tiny$\alpha_{25}$};
	\node at (2.5, 4.5) {\tiny$\alpha_{35}$};
	\node at (0.5, 5.5) {\tiny$\alpha_{15,33}$};
	\node at (1.5, 5.5) {\tiny$\alpha_{25,33}$};
	\node at (0.5, 6.5) {\tiny$\alpha_{15,23}$};
\end{scope}
%\end{tikzpicture}
%\hspace{-2cm}
% \begin{tikzpicture}[scale=0.4]
   \begin{scope}[shift={(8,0)}, scale=0.45]	
	% \draw[decorate,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]          	
	% \draw[red,decorate,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]  (0,0)--(1,1);          	
%	\begin{scope}[shift={(0,0)},thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]    
	\begin{scope}  
		
	
		% Between 1, 2
		\draw[postaction={decorate}] (0,3) -- (0,5);
		\draw[postaction={decorate}] (1,3) -- (6,5);
		\draw[postaction={decorate}] (2,3) -- (12,5);
		\draw[postaction={decorate}] (3,3) -- (18,5);
		
		% Between 2, 3
		\draw[postaction={decorate}] (0,6) -- (0,8);
		\draw[postaction={decorate}] (1,6) -- (5,8);
		\draw[postaction={decorate}] (2,6) -- (10,8);
		\draw[postaction={decorate}] (3,6) -- (15,8);
		\draw[postaction={decorate}] (6,6) -- (6,8);
		\draw[postaction={decorate}] (7,6) -- (11,8);
		\draw[postaction={decorate}] (8,6) -- (16,8);
		\draw[postaction={decorate}] (12,6) -- (12,8);
		\draw[postaction={decorate}] (13,6) -- (17,8);
		\draw[postaction={decorate}] (18,6) -- (18,8);
		
		% Between
		\draw[postaction={decorate}] (0,9) -- (0,11);
		\draw[postaction={decorate}] (1,9) -- (1,11);
		\draw[postaction={decorate}] (2,9) -- (2,11);
		\draw[postaction={decorate}] (3,9) -- (3,11);
		\draw[postaction={decorate}] (6,9) -- (1,11);
		\draw[postaction={decorate}] (7,9) -- (2,11);
		\draw[postaction={decorate}] (8,9) -- (3,11);
		\draw[postaction={decorate}] (12,9) -- (2,11);
		\draw[postaction={decorate}] (13,9) -- (3,11);
		\draw[postaction={decorate}] (18,9) -- (3,11);
	\end{scope}
	
	\begin{scope}
		%		[shift={(0,0)},thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]    
%	--(4,6)--(3,6)--(17,8)--(17,9)--(18,9)--(3,11)--(3,12)--(2,12)--(2,13)--(1,13)--(1,14);	
		% Bottom
		
		\draw[postaction={decorate}] (0,0) -- (0,1);
		\draw[postaction={decorate}] (0,1) -- (0,2);
		\draw[postaction={decorate}] (0,2) -- (0,3);
		%        \end{scope}
	\draw[postaction={decorate}] (0,0) -- (0,1);
	\draw[postaction={decorate}] (0,1) -- (0,2);
	\draw[postaction={decorate}] (0,2) -- (0,3);
	\draw[postaction={decorate}] (0,0) -- (1,0);
	\draw[postaction={decorate}] (0,1) -- (1,1);
	\draw[postaction={decorate}] (0,2) -- (1,2);
	\draw[thick, dashed] (0,3) -- (1,3);
	\draw[postaction={decorate}] (1,0) -- (1,1);
	\draw[postaction={decorate}] (1,1) -- (1,2);
	\draw[postaction={decorate}] (1,2) -- (1,3);
	\draw[postaction={decorate}] (1,1) -- (2,1);
	\draw[postaction={decorate}] (1,2) -- (2,2);
	\draw[thick, dashed] (1,3) -- (2,3);
	\draw[postaction={decorate}] (2,1) -- (2,2);
	\draw[postaction={decorate}] (2,2) -- (2,3);
	\draw[postaction={decorate}] (2,2) -- (3,2);
	\draw[thick, dashed] (2,3) -- (3,3);
	\draw[postaction={decorate}] (3,2) -- (3,3);
	\draw[fill=black] (0, 0) circle[radius=2pt, fill=black] node[below left] {$I$};
%	\node at (0.5, 0.5) {$\alpha_1$};
%	\node at (0.5, 1.5) {$\alpha_{12}$};
%	\node at (0.5, 2.5) {$\alpha_{13}$};
%	\node at (1.5, 1.5) {$\alpha_{2}$};
%	\node at (1.5, 2.5) {$\alpha_{23}$};
%	\node at (2.5, 2.5) {$\alpha_{3}$};
%	
	
	% Mid Bot
	% 1
	\draw[postaction={decorate}] (0,5) -- (1,5);
	\draw[postaction={decorate}] (1,5) -- (2,5);
	\draw[postaction={decorate}] (2,5) -- (3,5);
	\draw[postaction={decorate}] (3,5) -- (4,5);
	\draw[postaction={decorate}] (0,5) -- (0,6);
	\draw[postaction={decorate}] (1,5) -- (1,6);
	\draw[postaction={decorate}] (2,5) -- (2,6);
	\draw[postaction={decorate}] (3,5) -- (3,6);
	\draw[postaction={decorate}] (4,5) -- (4,6);
	\draw[thick, dashed] (0,6) -- (3,6);
	
	\draw[postaction={decorate}] (3.6,6) -- (3.5,6);
	\draw[thick] (4,6) -- (3,6);
	
%	\node at (0.5, 5.5) {$\alpha_{14}$};
	\node at (1.5, 5.5) {{\tiny$\alpha_{24}$}};
%	\node at (2.5, 5.5) {$\alpha_{34}$};
	\node at (3.5, 5.5) {{\tiny$\alpha_{44}$}};
	% 2
	\draw[postaction={decorate}] (6,5) -- (7,5);
	\draw[postaction={decorate}] (7,5) -- (8,5);
	\draw[postaction={decorate}] (8,5) -- (9,5);
	\draw[postaction={decorate}] (6,5) -- (6,6);
	\draw[postaction={decorate}] (7,5) -- (7,6);
	\draw[postaction={decorate}] (8,5) -- (8,6);
	\draw[postaction={decorate}] (9,5) -- (9,6);
	\draw[thick, dashed] (5,5) -- (5,6);
	\draw[thick, dashed] (5,5) -- (6,5);
	\draw[thick, dashed] (5,6) -- (8,6);
	%					\draw[postaction={decorate}] (9,6) -- (8,6);
	\draw[thick] (9,6) -- (8,6);
	\draw[postaction={decorate}] (8.6,6) -- (8.5,6);
%	\node at (5.5, 5.5) {$\alpha_{14}$};
%	\node at (6.5, 5.5) {$\alpha_{24}$};
%	\node at (7.5, 5.5) {$\alpha_{34}$};
%	\node at (8.5, 5.5) {$\alpha_{4}$};
	% 3
	\draw[postaction={decorate}] (12,5) -- (13,5);
	\draw[postaction={decorate}] (13,5) -- (14,5);
	\draw[postaction={decorate}] (12,5) -- (12,6);
	\draw[postaction={decorate}] (13,5) -- (13,6);
	\draw[postaction={decorate}] (14,5) -- (14,6);
	\draw[thick, dashed] (10,5) -- (10,6);
	\draw[thick, dashed] (11,5) -- (11,6);
	\draw[thick, dashed] (10,5) -- (12,5);
	\draw[thick, dashed] (10,6) -- (13,6);
	%					\draw[postaction={decorate}] (14,6) -- (13,6);
	\draw[thick] (14,6) -- (13,6);
	\draw[postaction={decorate}] (13.5,6) -- (13.4,6);
%	\node at (10.5, 5.5) {$\alpha_{14}$};
%	\node at (11.5, 5.5) {$\alpha_{24}$};
%	\node at (12.5, 5.5) {$\alpha_{34}$};
%	\node at (13.5, 5.5) {$\alpha_{4}$};
	% 4
	\draw[postaction={decorate}] (18,5) -- (19,5);
	\draw[postaction={decorate}] (18,5) -- (18,6);
	\draw[postaction={decorate}] (19,5) -- (19,6);
	\draw[thick, dashed] (15,5) -- (15,6);
	\draw[thick, dashed] (16,5) -- (16,6);
	\draw[thick, dashed] (17,5) -- (17,6);
	\draw[thick, dashed] (15,5) -- (18,5);
	\draw[thick, dashed] (15,6) -- (18,6);
	\draw[postaction={decorate}] (19,6) -- (18,6);
%	\node at (15.5, 5.5) {$\alpha_{14}$};
%	\node at (16.5, 5.5) {$\alpha_{24}$};
%	\node at (17.5, 5.5) {$\alpha_{34}$};
%	\node at (18.5, 5.5) {$\alpha_{4}$};
	
	
	% Mid Top
	% 1
	\draw[postaction={decorate}] (0,8) -- (1,8);
	\draw[postaction={decorate}] (1,8) -- (2,8);
	\draw[postaction={decorate}] (2,8) -- (3,8);
	\draw[postaction={decorate}] (3,8) -- (4,8);
	\draw[postaction={decorate}] (0,8) -- (0,9);
	\draw[postaction={decorate}] (1,8) -- (1,9);
	\draw[postaction={decorate}] (2,8) -- (2,9);
	\draw[postaction={decorate}] (3,8) -- (3,9);
	\draw[postaction={decorate}] (4,8) -- (4,9);
	\draw[thick, dashed] (0,9) -- (1,9);
	\draw[thick, dashed] (1,9) -- (2,9);
	\draw[thick, dashed] (2,9) -- (3,9);
	\draw[postaction={decorate}] (4,9) -- (3,9);
%	\node at (0.5, 8.5) {$\alpha_{13,5}$};
%	\node at (1.5, 8.5) {$\alpha_{23,5}$};
%	\node at (2.5, 8.5) {$\alpha_{3,5}$};
%	\node at (3.5, 8.5) {$\alpha_{5}$};
	% 2
	\draw[postaction={decorate}] (5,8) -- (6,8);
	\draw[postaction={decorate}] (6,8) -- (7,8);
	\draw[postaction={decorate}] (7,8) -- (8,8);
	\draw[postaction={decorate}] (8,8) -- (9,8);
	\draw[postaction={decorate}] (5,8) -- (5,9);
	\draw[postaction={decorate}] (6,8) -- (6,9);
	\draw[postaction={decorate}] (7,8) -- (7,9);
	\draw[postaction={decorate}] (8,8) -- (8,9);
	\draw[postaction={decorate}] (9,8) -- (9,9);
	%					\draw[postaction={decorate}] (5,9) -- (6,9);
	\draw[postaction={decorate}] (5.6,9) -- (5.7,9);
	\draw[thick] (5,9) -- (6,9);
	\draw[thick, dashed] (6,9) -- (7,9);
	\draw[thick, dashed] (7,9) -- (8,9);
	\draw[postaction={decorate}] (9,9) -- (8,9);
	
%	\node at (5.5, 8.5) {$\alpha_{13,5}$};
%	\node at (6.5, 8.5) {$\alpha_{23,5}$};
%	\node at (7.5, 8.5) {$\alpha_{3,5}$};
%	\node at (8.5, 8.5) {$\alpha_{5}$};
	% 3
	\draw[thick, dashed] (10,8) -- (11,8);
	\draw[postaction={decorate}] (10,8) -- (10.8,8);
	\draw[postaction={decorate}] (11,8) -- (12,8);
	\draw[postaction={decorate}] (12,8) -- (13,8);
	\draw[postaction={decorate}] (13,8) -- (14,8);
	\draw[postaction={decorate}] (10,8) -- (10,9);
	\draw[postaction={decorate}] (11,8) -- (11,9);
	\draw[postaction={decorate}] (12,8) -- (12,9);
	\draw[postaction={decorate}] (13,8) -- (13,9);
	\draw[postaction={decorate}] (14,8) -- (14,9);
	\draw[postaction={decorate}] (10,9) -- (11,9);
	%					\draw[postaction={decorate}] (11,9) -- (12,9);
	\draw[postaction={decorate}] (11.5,9) -- (11.6,9);
	\draw[thick] (11,9) -- (12,9);
	\draw[thick, dashed] (12,9) -- (13,9);
	\draw[postaction={decorate}] (14,9) -- (13,9);
%	\node at (10.5, 8.5) {$\alpha_{13,5}$};
%	\node at (11.5, 8.5) {$\alpha_{23,5}$};
%	\node at (12.5, 8.5) {$\alpha_{3,5}$};
	\node at (13.5, 8.5) {{\tiny$\alpha_{55}$}};
	
	% 4
	\draw[postaction={decorate}] (15,8) -- (16,8);
	\draw[postaction={decorate}] (16,8) -- (17,8);
	\draw[postaction={decorate}] (17,8) -- (18,8);
	\draw[postaction={decorate}] (18,8) -- (19,8);
	\draw[postaction={decorate}] (15,8) -- (15,9);
	\draw[postaction={decorate}] (16,8) -- (16,9);
	\draw[postaction={decorate}] (17,8) -- (17,9);
	\draw[postaction={decorate}] (18,8) -- (18,9);
	\draw[postaction={decorate}] (19,8) -- (19,9);
	\draw[postaction={decorate}] (15,9) -- (16,9);
	\draw[postaction={decorate}] (16,9) -- (17,9);
	%					\draw[postaction={decorate}] (17,9) -- (18,9);
	\draw[thick] (17,9) -- (18,9);
	\draw[postaction={decorate}] (17.4,9) -- (17.5,9);
	\draw[postaction={decorate}] (19,9) -- (18,9);
%	\node at (15.5, 8.5) {$\alpha_{13,5}$};
	\node at (16.5, 8.5) {{\tiny$\alpha_{23,55}$}};
%	\node at (17.5, 8.5) {$\alpha_{3,5}$};
%	\node at (18.5, 8.5) {$\alpha_{5}$};
	
	
	% Top
	\draw[postaction={decorate}] (0,11) -- (0,12);
	\draw[postaction={decorate}] (0,12) -- (0,13);
	\draw[postaction={decorate}] (0,13) -- (0,14);
	\draw[postaction={decorate}] (0,11) -- (1,11);
	\draw[postaction={decorate}] (0,12) -- (1,12);
	\draw[postaction={decorate}] (0,13) -- (1,13);
	\draw[postaction={decorate}] (0,14) -- (1,14);
	\draw[postaction={decorate}] (1,11) -- (1,12);
	\draw[postaction={decorate}] (1,12) -- (1,13);
	\draw[postaction={decorate}] (1,13) -- (1,14);
	\draw[postaction={decorate}] (1,11) -- (2,11);
	\draw[postaction={decorate}] (1,12) -- (2,12);
	\draw[postaction={decorate}] (2,13) -- (1,13);
	\draw[postaction={decorate}] (2,11) -- (2,12);
	\draw[postaction={decorate}] (2,12) -- (2,13);
	\draw[postaction={decorate}] (2,11) -- (3,11);
	\draw[postaction={decorate}] (3,12) -- (2,12);
	\draw[postaction={decorate}] (3,11) -- (3,12);
%	\node at (0.5, 11.5) {$\alpha_{15}$};
%	\node at (0.5, 12.5) {$\alpha_{15, 3}$};
%	\node at (0.5, 13.5) {$\alpha_{15, 23} $};
%	\node at (1.5, 11.5) {$\alpha_{25}$};
%	\node at (1.5, 12.5) {$\alpha_{25, 3} $};
%	\node at (2.5, 11.5) {$\alpha_{35}$};
	\draw[fill=black] (1, 14) circle[radius=2pt, fill=black] node[above right] {$F$};

		\draw[red,line width=1.5pt,opacity=0.7] (0,0)-- (0,5)--(4,5)--(4,6)--(3,6)--(15,8)--(17,8)--(17,9)--(18,9)--(3,11)--(3,12)--(2,12)--(2,13)--(1,13)--(1,14);	
    	\draw[blue,line width=1.5pt,opacity=0.6] (-0.15,0)-- (-0.15,5.1)--(2,5.1)--(2,6)--(10,8)--(14,8)--(14,9)--(13.1,9)--(2.85,11)--(2.85,11.85)--(1.85,11.85)--(1.85,12.85)--(0.85,12.85)--(0.85,13.85);
\end{scope}
\end{scope}
\end{tikzpicture}


==> figures/E6.tex <==
\begin{tikzpicture}[scale=0.36,thick,decoration={markings,mark=at position 0.9 with {\arrow[scale=0.6]{>}}}]
    \draw[postaction={decorate}] (0, 0) -- (0, 1);
    \draw[postaction={decorate}] (0, 0) -- (1, 0);
    \draw[postaction={decorate}] (0, 1) -- (0, 2);
    \draw[postaction={decorate}] (0, 1) -- (1, 1);
    \draw[postaction={decorate}] (0, 10) -- (0, 11);
    \draw[postaction={decorate}] (0, 10) -- (1, 10);
    \draw[postaction={decorate}] (0, 11) -- (0, 19);
    \draw[postaction={decorate}] (0, 19) -- (0, 20);
    \draw[postaction={decorate}] (0, 19) -- (1, 19);
    \draw[postaction={decorate}] (0, 20) -- (0, 24);
    \draw[postaction={decorate}] (0, 2) -- (0, 3);
    \draw[postaction={decorate}] (0, 2) -- (1, 2);
    \draw[postaction={decorate}] (0, 24) -- (0, 25);
    \draw[postaction={decorate}] (0, 24) -- (1, 24);
    \draw[postaction={decorate}] (0, 25) -- (0, 35);
    \draw[postaction={decorate}] (0, 3) -- (0, 5);
    \draw[postaction={decorate}] (0, 35) -- (0, 36);
    \draw[postaction={decorate}] (0, 35) -- (1, 35);
    \draw[postaction={decorate}] (0, 36) -- (0, 39);
    \draw[postaction={decorate}] (0, 39) -- (0, 40);
    \draw[postaction={decorate}] (0, 39) -- (1, 39);
    \draw[postaction={decorate}] (0, 40) -- (0, 42);
    \draw[postaction={decorate}] (0, 42) -- (0, 43);
    \draw[postaction={decorate}] (0, 42) -- (1, 42);
    \draw[postaction={decorate}] (0, 43) -- (0, 44);
    \draw[postaction={decorate}] (0, 43) -- (1, 43);
    \draw[postaction={decorate}] (0, 44) -- (0, 45);
    \draw[postaction={decorate}] (0, 44) -- (1, 44);
    \draw[postaction={decorate}] (0, 45) -- (0, 46);
    \draw[postaction={decorate}] (0, 45) -- (1, 45);
    \draw[postaction={decorate}] (0, 46) -- (1, 46);
    \draw[postaction={decorate}] (0, 5) -- (0, 6);
    \draw[postaction={decorate}] (0, 5) -- (1, 5);
    \draw[postaction={decorate}] (0, 6) -- (0, 10);
    \draw[postaction={decorate}] (1, 0) -- (1, 1);
    \draw[postaction={decorate}] (1, 1) -- (1, 2);
    \draw[postaction={decorate}] (1, 1) -- (2, 1);
    \draw[postaction={decorate}] (1, 10) -- (1, 11);
    \draw[postaction={decorate}] (1, 10) -- (2, 10);
    \draw[postaction={decorate}] (1, 11) -- (30, 19);
    \draw[postaction={decorate}] (1, 19) -- (1, 20);
    \draw[postaction={decorate}] (1, 19) -- (2, 19);
    \draw[postaction={decorate}] (1, 20) -- (1, 24);
    \draw[postaction={decorate}] (1, 2) -- (1, 3);
    \draw[postaction={decorate}] (1, 2) -- (2, 2);
    \draw[postaction={decorate}] (1, 24) -- (1, 25);
    \draw[postaction={decorate}] (1, 24) -- (2, 24);
    \draw[postaction={decorate}] (1, 25) -- (12, 35);
    \draw[postaction={decorate}] (1, 3) -- (6, 5);
    \draw[postaction={decorate}] (1, 35) -- (1, 36);
    \draw[postaction={decorate}] (1, 35) -- (2, 35);
    \draw[postaction={decorate}] (1, 36) -- (5, 39);
    \draw[postaction={decorate}] (1, 39) -- (1, 40);
    \draw[postaction={decorate}] (1, 39) -- (2, 39);
    \draw[postaction={decorate}] (1, 40) -- (1, 42);
    \draw[postaction={decorate}] (1, 42) -- (1, 43);
    \draw[postaction={decorate}] (1, 42) -- (2, 42);
    \draw[postaction={decorate}] (1, 43) -- (1, 44);
    \draw[postaction={decorate}] (1, 43) -- (2, 43);
    \draw[postaction={decorate}] (1, 44) -- (1, 45);
    \draw[postaction={decorate}] (1, 45) -- (1, 46);
    \draw[postaction={decorate}] (1, 5) -- (1, 6);
    \draw[postaction={decorate}] (1, 5) -- (2, 5);
    \draw[postaction={decorate}] (1, 6) -- (6, 10);
    \draw[postaction={decorate}] (10, 10) -- (10, 11);
    \draw[postaction={decorate}] (10, 11) -- (9, 11);
    \draw[postaction={decorate}] (10, 19) -- (10, 20);
    \draw[postaction={decorate}] (10, 20) -- (9, 20);
    \draw[postaction={decorate}] (10, 39) -- (10, 40);
    \draw[postaction={decorate}] (10, 39) -- (11, 39);
    \draw[postaction={decorate}] (10, 40) -- (11, 40);
    \draw[postaction={decorate}] (11, 39) -- (11, 40);
    \draw[postaction={decorate}] (11, 39) -- (12, 39);
    \draw[postaction={decorate}] (11, 40) -- (12, 40);
    \draw[postaction={decorate}] (12, 10) -- (12, 11);
    \draw[postaction={decorate}] (12, 10) -- (13, 10);
    \draw[postaction={decorate}] (12, 11) -- (12, 19);
    \draw[postaction={decorate}] (12, 19) -- (12, 20);
    \draw[postaction={decorate}] (12, 19) -- (13, 19);
    \draw[postaction={decorate}] (12, 20) -- (13, 20);
    \draw[postaction={decorate}] (12, 24) -- (12, 25);
    \draw[postaction={decorate}] (12, 24) -- (13, 24);
    \draw[postaction={decorate}] (12, 25) -- (24, 35);
    \draw[postaction={decorate}] (24, 35) -- (24, 36);
    \draw[postaction={decorate}] (24, 35) -- (25, 35);
    \draw[postaction={decorate}] (24, 36) -- (13, 39);
    \draw[postaction={decorate}] (12, 39) -- (12, 40);
    \draw[postaction={decorate}] (12, 39) -- (13, 39);
    \draw[postaction={decorate}] (12, 40) -- (13, 40);
    \draw[postaction={decorate}] (12, 5) -- (12, 6);
    \draw[postaction={decorate}] (12, 5) -- (13, 5);
    \draw[postaction={decorate}] (12, 6) -- (47, 10);
    \draw[postaction={decorate}] (13, 10) -- (13, 11);
    \draw[postaction={decorate}] (13, 10) -- (14, 10);
    \draw[postaction={decorate}] (13, 11) -- (42, 19);
    \draw[postaction={decorate}] (13, 19) -- (13, 20);
    \draw[postaction={decorate}] (13, 19) -- (14, 19);
    \draw[postaction={decorate}] (13, 20) -- (14, 20);
    \draw[postaction={decorate}] (13, 24) -- (13, 25);
    \draw[postaction={decorate}] (13, 25) -- (25, 35);
    \draw[postaction={decorate}] (25, 35) -- (25, 36);
    \draw[postaction={decorate}] (25, 36) -- (24, 36);
    \draw[postaction={decorate}] (13, 39) -- (13, 40);
    \draw[postaction={decorate}] (13, 40) -- (3, 42);
    \draw[postaction={decorate}] (13, 5) -- (13, 6);
    \draw[postaction={decorate}] (13, 5) -- (14, 5);
    \draw[postaction={decorate}] (13, 6) -- (53, 10);
    \draw[postaction={decorate}] (14, 10) -- (14, 11);
    \draw[postaction={decorate}] (14, 10) -- (15, 10);
    \draw[postaction={decorate}] (14, 11) -- (13, 11);
    \draw[postaction={decorate}] (14, 19) -- (14, 20);
    \draw[postaction={decorate}] (14, 19) -- (15, 19);
    \draw[postaction={decorate}] (14, 20) -- (12, 24);
    \draw[postaction={decorate}] (14, 5) -- (14, 6);
    \draw[postaction={decorate}] (14, 6) -- (59, 10);
    \draw[postaction={decorate}] (15, 10) -- (15, 11);
    \draw[postaction={decorate}] (15, 11) -- (14, 11);
    \draw[postaction={decorate}] (15, 19) -- (15, 20);
    \draw[postaction={decorate}] (15, 19) -- (16, 19);
    \draw[postaction={decorate}] (15, 20) -- (13, 24);
    \draw[postaction={decorate}] (15, 24) -- (15, 25);
    \draw[postaction={decorate}] (15, 24) -- (16, 24);
    \draw[postaction={decorate}] (15, 25) -- (1, 35);
    \draw[postaction={decorate}] (16, 19) -- (16, 20);
    \draw[postaction={decorate}] (16, 20) -- (15, 20);
    \draw[postaction={decorate}] (16, 24) -- (16, 25);
    \draw[postaction={decorate}] (16, 24) -- (17, 24);
    \draw[postaction={decorate}] (16, 25) -- (12, 35);
    \draw[postaction={decorate}] (17, 24) -- (17, 25);
    \draw[postaction={decorate}] (17, 24) -- (18, 24);
    \draw[postaction={decorate}] (17, 25) -- (24, 35);
    \draw[postaction={decorate}] (18, 10) -- (18, 11);
    \draw[postaction={decorate}] (18, 10) -- (19, 10);
    \draw[postaction={decorate}] (18, 11) -- (18, 19);
    \draw[postaction={decorate}] (18, 19) -- (18, 20);
    \draw[postaction={decorate}] (18, 19) -- (19, 19);
    \draw[postaction={decorate}] (18, 20) -- (19, 20);
    \draw[postaction={decorate}] (18, 24) -- (18, 25);
    \draw[postaction={decorate}] (18, 25) -- (25, 35);
    \draw[postaction={decorate}] (18, 5) -- (18, 6);
    \draw[postaction={decorate}] (18, 5) -- (19, 5);
    \draw[postaction={decorate}] (18, 6) -- (63, 10);
    \draw[postaction={decorate}] (19, 10) -- (19, 11);
    \draw[postaction={decorate}] (19, 10) -- (20, 10);
    \draw[postaction={decorate}] (19, 11) -- (18, 11);
    \draw[postaction={decorate}] (19, 19) -- (19, 20);
    \draw[postaction={decorate}] (19, 19) -- (20, 19);
    \draw[postaction={decorate}] (19, 20) -- (20, 20);
    \draw[postaction={decorate}] (19, 5) -- (19, 6);
    \draw[postaction={decorate}] (19, 6) -- (69, 10);
    \draw[postaction={decorate}] (2, 1) -- (2, 2);
    \draw[postaction={decorate}] (2, 10) -- (2, 11);
    \draw[postaction={decorate}] (2, 10) -- (3, 10);
    \draw[postaction={decorate}] (2, 11) -- (48, 19);
    \draw[postaction={decorate}] (2, 19) -- (2, 20);
    \draw[postaction={decorate}] (2, 19) -- (3, 19);
    \draw[postaction={decorate}] (2, 20) -- (2, 24);
    \draw[postaction={decorate}] (2, 2) -- (2, 3);
    \draw[postaction={decorate}] (2, 2) -- (3, 2);
    \draw[postaction={decorate}] (2, 24) -- (2, 25);
    \draw[postaction={decorate}] (2, 24) -- (3, 24);
    \draw[postaction={decorate}] (2, 25) -- (24, 35);
    \draw[postaction={decorate}] (2, 3) -- (12, 5);
    \draw[postaction={decorate}] (2, 35) -- (2, 36);
    \draw[postaction={decorate}] (2, 35) -- (3, 35);
    \draw[postaction={decorate}] (2, 36) -- (10, 39);
    \draw[postaction={decorate}] (2, 39) -- (2, 40);
    \draw[postaction={decorate}] (2, 39) -- (3, 39);
    \draw[postaction={decorate}] (2, 40) -- (2, 42);
    \draw[postaction={decorate}] (2, 42) -- (2, 43);
    \draw[postaction={decorate}] (2, 42) -- (3, 42);
    \draw[postaction={decorate}] (2, 43) -- (2, 44);
    \draw[postaction={decorate}] (2, 43) -- (3, 43);
    \draw[postaction={decorate}] (2, 44) -- (1, 44);
    \draw[postaction={decorate}] (2, 5) -- (2, 6);
    \draw[postaction={decorate}] (2, 5) -- (3, 5);
    \draw[postaction={decorate}] (2, 6) -- (12, 10);
    \draw[postaction={decorate}] (20, 10) -- (20, 11);
    \draw[postaction={decorate}] (20, 11) -- (19, 11);
    \draw[postaction={decorate}] (20, 19) -- (20, 20);
    \draw[postaction={decorate}] (20, 19) -- (21, 19);
    \draw[postaction={decorate}] (20, 20) -- (21, 20);
    \draw[postaction={decorate}] (21, 19) -- (21, 20);
    \draw[postaction={decorate}] (21, 19) -- (22, 19);
    \draw[postaction={decorate}] (21, 20) -- (13, 24);
    \draw[postaction={decorate}] (21, 24) -- (21, 25);
    \draw[postaction={decorate}] (21, 24) -- (22, 24);
    \draw[postaction={decorate}] (21, 25) -- (13, 35);
    \draw[postaction={decorate}] (22, 19) -- (22, 20);
    \draw[postaction={decorate}] (22, 20) -- (21, 20);
    \draw[postaction={decorate}] (22, 24) -- (22, 25);
    \draw[postaction={decorate}] (22, 24) -- (23, 24);
    \draw[postaction={decorate}] (22, 25) -- (24, 35);
    \draw[postaction={decorate}] (23, 11) -- (24, 19);
    \draw[postaction={decorate}] (23, 24) -- (23, 25);
    \draw[postaction={decorate}] (23, 25) -- (25, 35);
    \draw[postaction={decorate}] (24, 10) -- (24, 11);
    \draw[postaction={decorate}] (24, 10) -- (25, 10);
    \draw[postaction={decorate}] (24, 11) -- (23, 11);
    \draw[postaction={decorate}] (24, 19) -- (24, 20);
    \draw[postaction={decorate}] (24, 19) -- (25, 19);
    \draw[postaction={decorate}] (24, 20) -- (25, 20);
    \draw[postaction={decorate}] (25, 10) -- (25, 11);
    \draw[postaction={decorate}] (25, 11) -- (24, 11);
    \draw[postaction={decorate}] (25, 19) -- (25, 20);
    \draw[postaction={decorate}] (25, 19) -- (26, 19);
    \draw[postaction={decorate}] (25, 20) -- (26, 20);
    \draw[postaction={decorate}] (26, 10) -- (26, 11);
    \draw[postaction={decorate}] (26, 10) -- (27, 10);
    \draw[postaction={decorate}] (26, 11) -- (7, 19);
    \draw[postaction={decorate}] (26, 19) -- (26, 20);
    \draw[postaction={decorate}] (26, 19) -- (27, 19);
    \draw[postaction={decorate}] (26, 20) -- (27, 20);
    \draw[postaction={decorate}] (27, 10) -- (27, 11);
    \draw[postaction={decorate}] (27, 10) -- (28, 10);
    \draw[postaction={decorate}] (27, 11) -- (37, 19);
    \draw[postaction={decorate}] (27, 19) -- (27, 20);
    \draw[postaction={decorate}] (27, 19) -- (28, 19);
    \draw[postaction={decorate}] (27, 20) -- (13, 24);
    \draw[postaction={decorate}] (27, 24) -- (27, 25);
    \draw[postaction={decorate}] (27, 24) -- (28, 24);
    \draw[postaction={decorate}] (27, 25) -- (28, 25);
    \draw[postaction={decorate}] (28, 10) -- (28, 11);
    \draw[postaction={decorate}] (28, 10) -- (29, 10);
    \draw[postaction={decorate}] (28, 11) -- (55, 19);
    \draw[postaction={decorate}] (28, 19) -- (28, 20);
    \draw[postaction={decorate}] (28, 20) -- (27, 20);
    \draw[postaction={decorate}] (28, 24) -- (28, 25);
    \draw[postaction={decorate}] (28, 25) -- (25, 35);
    \draw[postaction={decorate}] (29, 10) -- (29, 11);
    \draw[postaction={decorate}] (29, 10) -- (30, 10);
    \draw[postaction={decorate}] (29, 11) -- (28, 11);
    \draw[postaction={decorate}] (3, 10) -- (3, 11);
    \draw[postaction={decorate}] (3, 10) -- (4, 10);
    \draw[postaction={decorate}] (3, 11) -- (60, 19);
    \draw[postaction={decorate}] (3, 19) -- (3, 20);
    \draw[postaction={decorate}] (3, 19) -- (4, 19);
    \draw[postaction={decorate}] (3, 20) -- (3, 24);
    \draw[postaction={decorate}] (3, 2) -- (3, 3);
    \draw[postaction={decorate}] (3, 24) -- (3, 25);
    \draw[postaction={decorate}] (3, 25) -- (25, 35);
    \draw[postaction={decorate}] (3, 3) -- (18, 5);
    \draw[postaction={decorate}] (3, 35) -- (3, 36);
    \draw[postaction={decorate}] (3, 36) -- (2, 36);
    \draw[postaction={decorate}] (3, 39) -- (3, 40);
    \draw[postaction={decorate}] (3, 40) -- (3, 42);
    \draw[postaction={decorate}] (3, 42) -- (3, 43);
    \draw[postaction={decorate}] (3, 43) -- (3, 44);
    \draw[postaction={decorate}] (3, 44) -- (2, 44);
    \draw[postaction={decorate}] (3, 5) -- (3, 6);
    \draw[postaction={decorate}] (3, 5) -- (4, 5);
    \draw[postaction={decorate}] (3, 6) -- (18, 10);
    \draw[postaction={decorate}] (30, 10) -- (30, 11);
    \draw[postaction={decorate}] (30, 11) -- (29, 11);
    \draw[postaction={decorate}] (30, 19) -- (30, 20);
    \draw[postaction={decorate}] (30, 19) -- (31, 19);
    \draw[postaction={decorate}] (30, 20) -- (15, 24);
    \draw[postaction={decorate}] (30, 24) -- (30, 25);
    \draw[postaction={decorate}] (30, 24) -- (31, 24);
    \draw[postaction={decorate}] (30, 25) -- (2, 35);
    \draw[postaction={decorate}] (31, 19) -- (31, 20);
    \draw[postaction={decorate}] (31, 19) -- (32, 19);
    \draw[postaction={decorate}] (31, 20) -- (16, 24);
    \draw[postaction={decorate}] (31, 24) -- (31, 25);
    \draw[postaction={decorate}] (31, 24) -- (32, 24);
    \draw[postaction={decorate}] (31, 25) -- (13, 35);
    \draw[postaction={decorate}] (32, 10) -- (32, 11);
    \draw[postaction={decorate}] (32, 10) -- (33, 10);
    \draw[postaction={decorate}] (32, 11) -- (13, 19);
    \draw[postaction={decorate}] (32, 19) -- (32, 20);
    \draw[postaction={decorate}] (32, 19) -- (33, 19);
    \draw[postaction={decorate}] (32, 20) -- (17, 24);
    \draw[postaction={decorate}] (32, 24) -- (32, 25);
    \draw[postaction={decorate}] (32, 24) -- (33, 24);
    \draw[postaction={decorate}] (32, 25) -- (24, 35);
    \draw[postaction={decorate}] (33, 10) -- (33, 11);
    \draw[postaction={decorate}] (33, 10) -- (34, 10);
    \draw[postaction={decorate}] (33, 11) -- (43, 19);
    \draw[postaction={decorate}] (33, 19) -- (33, 20);
    \draw[postaction={decorate}] (33, 19) -- (34, 19);
    \draw[postaction={decorate}] (33, 20) -- (18, 24);
    \draw[postaction={decorate}] (33, 24) -- (33, 25);
    \draw[postaction={decorate}] (33, 25) -- (25, 35);
    \draw[postaction={decorate}] (34, 10) -- (34, 11);
    \draw[postaction={decorate}] (34, 10) -- (35, 10);
    \draw[postaction={decorate}] (34, 11) -- (33, 11);
    \draw[postaction={decorate}] (34, 19) -- (34, 20);
    \draw[postaction={decorate}] (34, 20) -- (33, 20);
    \draw[postaction={decorate}] (35, 10) -- (35, 11);
    \draw[postaction={decorate}] (35, 11) -- (34, 11);
    \draw[postaction={decorate}] (36, 19) -- (36, 20);
    \draw[postaction={decorate}] (36, 19) -- (37, 19);
    \draw[postaction={decorate}] (36, 20) -- (37, 20);
    \draw[postaction={decorate}] (36, 24) -- (36, 25);
    \draw[postaction={decorate}] (36, 24) -- (37, 24);
    \draw[postaction={decorate}] (36, 25) -- (14, 35);
    \draw[postaction={decorate}] (37, 19) -- (37, 20);
    \draw[postaction={decorate}] (37, 19) -- (38, 19);
    \draw[postaction={decorate}] (37, 20) -- (21, 24);
    \draw[postaction={decorate}] (37, 24) -- (37, 25);
    \draw[postaction={decorate}] (37, 24) -- (38, 24);
    \draw[postaction={decorate}] (37, 25) -- (38, 25);
    \draw[postaction={decorate}] (38, 10) -- (38, 11);
    \draw[postaction={decorate}] (38, 10) -- (39, 10);
    \draw[postaction={decorate}] (38, 11) -- (19, 19);
    \draw[postaction={decorate}] (38, 19) -- (38, 20);
    \draw[postaction={decorate}] (38, 19) -- (39, 19);
    \draw[postaction={decorate}] (38, 20) -- (22, 24);
    \draw[postaction={decorate}] (38, 24) -- (38, 25);
    \draw[postaction={decorate}] (38, 25) -- (25, 35);
    \draw[postaction={decorate}] (39, 10) -- (39, 11);
    \draw[postaction={decorate}] (39, 10) -- (40, 10);
    \draw[postaction={decorate}] (39, 11) -- (38, 11);
    \draw[postaction={decorate}] (39, 19) -- (39, 20);
    \draw[postaction={decorate}] (39, 19) -- (40, 19);
    \draw[postaction={decorate}] (39, 20) -- (23, 24);
    \draw[postaction={decorate}] (4, 10) -- (4, 11);
    \draw[postaction={decorate}] (4, 10) -- (5, 10);
    \draw[postaction={decorate}] (4, 11) -- (3, 11);
    \draw[postaction={decorate}] (4, 19) -- (4, 20);
    \draw[postaction={decorate}] (4, 20) -- (3, 20);
    \draw[postaction={decorate}] (4, 5) -- (4, 6);
    \draw[postaction={decorate}] (4, 6) -- (24, 10);
    \draw[postaction={decorate}] (40, 10) -- (40, 11);
    \draw[postaction={decorate}] (40, 11) -- (39, 11);
    \draw[postaction={decorate}] (40, 19) -- (40, 20);
    \draw[postaction={decorate}] (40, 20) -- (39, 20);
    \draw[postaction={decorate}] (40, 24) -- (40, 25);
    \draw[postaction={decorate}] (40, 24) -- (41, 24);
    \draw[postaction={decorate}] (40, 25) -- (3, 35);
    \draw[postaction={decorate}] (41, 24) -- (41, 25);
    \draw[postaction={decorate}] (41, 24) -- (42, 24);
    \draw[postaction={decorate}] (41, 25) -- (14, 35);
    \draw[postaction={decorate}] (42, 19) -- (42, 20);
    \draw[postaction={decorate}] (42, 19) -- (43, 19);
    \draw[postaction={decorate}] (42, 20) -- (43, 20);
    \draw[postaction={decorate}] (42, 24) -- (42, 25);
    \draw[postaction={decorate}] (42, 24) -- (43, 24);
    \draw[postaction={decorate}] (42, 25) -- (43, 25);
    \draw[postaction={decorate}] (43, 11) -- (25, 19);
    \draw[postaction={decorate}] (43, 19) -- (43, 20);
    \draw[postaction={decorate}] (43, 19) -- (44, 19);
    \draw[postaction={decorate}] (43, 20) -- (44, 20);
    \draw[postaction={decorate}] (43, 24) -- (43, 25);
    \draw[postaction={decorate}] (43, 25) -- (25, 35);
    \draw[postaction={decorate}] (44, 10) -- (44, 11);
    \draw[postaction={decorate}] (44, 10) -- (45, 10);
    \draw[postaction={decorate}] (44, 11) -- (43, 11);
    \draw[postaction={decorate}] (44, 19) -- (44, 20);
    \draw[postaction={decorate}] (44, 19) -- (45, 19);
    \draw[postaction={decorate}] (44, 20) -- (27, 24);
    \draw[postaction={decorate}] (45, 10) -- (45, 11);
    \draw[postaction={decorate}] (45, 11) -- (44, 11);
    \draw[postaction={decorate}] (45, 19) -- (45, 20);
    \draw[postaction={decorate}] (45, 19) -- (46, 19);
    \draw[postaction={decorate}] (45, 20) -- (28, 24);
    \draw[postaction={decorate}] (46, 19) -- (46, 20);
    \draw[postaction={decorate}] (46, 20) -- (45, 20);
    \draw[postaction={decorate}] (47, 10) -- (47, 11);
    \draw[postaction={decorate}] (47, 10) -- (48, 10);
    \draw[postaction={decorate}] (47, 11) -- (14, 19);
    \draw[postaction={decorate}] (48, 10) -- (48, 11);
    \draw[postaction={decorate}] (48, 10) -- (49, 10);
    \draw[postaction={decorate}] (48, 11) -- (44, 19);
    \draw[postaction={decorate}] (48, 19) -- (48, 20);
    \draw[postaction={decorate}] (48, 19) -- (49, 19);
    \draw[postaction={decorate}] (48, 20) -- (30, 24);
    \draw[postaction={decorate}] (49, 10) -- (49, 11);
    \draw[postaction={decorate}] (49, 10) -- (50, 10);
    \draw[postaction={decorate}] (49, 11) -- (48, 11);
    \draw[postaction={decorate}] (49, 19) -- (49, 20);
    \draw[postaction={decorate}] (49, 19) -- (50, 19);
    \draw[postaction={decorate}] (49, 20) -- (31, 24);
    \draw[postaction={decorate}] (5, 10) -- (5, 11);
    \draw[postaction={decorate}] (5, 11) -- (4, 11);
    \draw[postaction={decorate}] (5, 39) -- (5, 40);
    \draw[postaction={decorate}] (5, 39) -- (6, 39);
    \draw[postaction={decorate}] (5, 40) -- (6, 40);
    \draw[postaction={decorate}] (50, 10) -- (50, 11);
    \draw[postaction={decorate}] (50, 11) -- (49, 11);
    \draw[postaction={decorate}] (50, 19) -- (50, 20);
    \draw[postaction={decorate}] (50, 19) -- (51, 19);
    \draw[postaction={decorate}] (50, 20) -- (32, 24);
    \draw[postaction={decorate}] (51, 19) -- (51, 20);
    \draw[postaction={decorate}] (51, 19) -- (52, 19);
    \draw[postaction={decorate}] (51, 20) -- (33, 24);
    \draw[postaction={decorate}] (52, 19) -- (52, 20);
    \draw[postaction={decorate}] (52, 20) -- (51, 20);
    \draw[postaction={decorate}] (53, 10) -- (53, 11);
    \draw[postaction={decorate}] (53, 10) -- (54, 10);
    \draw[postaction={decorate}] (53, 11) -- (20, 19);
    \draw[postaction={decorate}] (54, 10) -- (54, 11);
    \draw[postaction={decorate}] (54, 10) -- (55, 10);
    \draw[postaction={decorate}] (54, 11) -- (53, 11);
    \draw[postaction={decorate}] (54, 19) -- (54, 20);
    \draw[postaction={decorate}] (54, 19) -- (55, 19);
    \draw[postaction={decorate}] (54, 20) -- (55, 20);
    \draw[postaction={decorate}] (55, 10) -- (55, 11);
    \draw[postaction={decorate}] (55, 11) -- (54, 11);
    \draw[postaction={decorate}] (55, 19) -- (55, 20);
    \draw[postaction={decorate}] (55, 19) -- (56, 19);
    \draw[postaction={decorate}] (55, 20) -- (36, 24);
    \draw[postaction={decorate}] (56, 19) -- (56, 20);
    \draw[postaction={decorate}] (56, 19) -- (57, 19);
    \draw[postaction={decorate}] (56, 20) -- (37, 24);
    \draw[postaction={decorate}] (57, 19) -- (57, 20);
    \draw[postaction={decorate}] (57, 19) -- (58, 19);
    \draw[postaction={decorate}] (57, 20) -- (38, 24);
    \draw[postaction={decorate}] (58, 11) -- (26, 19);
    \draw[postaction={decorate}] (58, 19) -- (58, 20);
    \draw[postaction={decorate}] (58, 20) -- (57, 20);
    \draw[postaction={decorate}] (59, 10) -- (59, 11);
    \draw[postaction={decorate}] (59, 10) -- (60, 10);
    \draw[postaction={decorate}] (59, 11) -- (58, 11);
    \draw[postaction={decorate}] (6, 10) -- (6, 11);
    \draw[postaction={decorate}] (6, 10) -- (7, 10);
    \draw[postaction={decorate}] (6, 11) -- (6, 19);
    \draw[postaction={decorate}] (6, 19) -- (6, 20);
    \draw[postaction={decorate}] (6, 19) -- (7, 19);
    \draw[postaction={decorate}] (6, 20) -- (7, 20);
    \draw[postaction={decorate}] (6, 24) -- (6, 25);
    \draw[postaction={decorate}] (6, 24) -- (7, 24);
    \draw[postaction={decorate}] (6, 25) -- (12, 35);
    \draw[postaction={decorate}] (12, 35) -- (12, 36);
    \draw[postaction={decorate}] (12, 35) -- (13, 35);
    \draw[postaction={decorate}] (12, 36) -- (7, 39);
    \draw[postaction={decorate}] (6, 39) -- (6, 40);
    \draw[postaction={decorate}] (6, 39) -- (7, 39);
    \draw[postaction={decorate}] (6, 40) -- (7, 40);
    \draw[postaction={decorate}] (6, 5) -- (6, 6);
    \draw[postaction={decorate}] (6, 5) -- (7, 5);
    \draw[postaction={decorate}] (6, 6) -- (26, 10);
    \draw[postaction={decorate}] (60, 10) -- (60, 11);
    \draw[postaction={decorate}] (60, 11) -- (59, 11);
    \draw[postaction={decorate}] (60, 19) -- (60, 20);
    \draw[postaction={decorate}] (60, 19) -- (61, 19);
    \draw[postaction={decorate}] (60, 20) -- (40, 24);
    \draw[postaction={decorate}] (61, 19) -- (61, 20);
    \draw[postaction={decorate}] (61, 19) -- (62, 19);
    \draw[postaction={decorate}] (61, 20) -- (41, 24);
    \draw[postaction={decorate}] (62, 19) -- (62, 20);
    \draw[postaction={decorate}] (62, 19) -- (63, 19);
    \draw[postaction={decorate}] (62, 20) -- (42, 24);
    \draw[postaction={decorate}] (63, 10) -- (63, 11);
    \draw[postaction={decorate}] (63, 10) -- (64, 10);
    \draw[postaction={decorate}] (63, 11) -- (21, 19);
    \draw[postaction={decorate}] (63, 19) -- (63, 20);
    \draw[postaction={decorate}] (63, 19) -- (64, 19);
    \draw[postaction={decorate}] (63, 20) -- (43, 24);
    \draw[postaction={decorate}] (64, 10) -- (64, 11);
    \draw[postaction={decorate}] (64, 10) -- (65, 10);
    \draw[postaction={decorate}] (64, 11) -- (63, 11);
    \draw[postaction={decorate}] (64, 19) -- (64, 20);
    \draw[postaction={decorate}] (64, 20) -- (63, 20);
    \draw[postaction={decorate}] (65, 10) -- (65, 11);
    \draw[postaction={decorate}] (65, 11) -- (64, 11);
    \draw[postaction={decorate}] (68, 11) -- (27, 19);
    \draw[postaction={decorate}] (69, 10) -- (69, 11);
    \draw[postaction={decorate}] (69, 10) -- (70, 10);
    \draw[postaction={decorate}] (69, 11) -- (68, 11);
    \draw[postaction={decorate}] (7, 10) -- (7, 11);
    \draw[postaction={decorate}] (7, 10) -- (8, 10);
    \draw[postaction={decorate}] (7, 11) -- (36, 19);
    \draw[postaction={decorate}] (7, 19) -- (7, 20);
    \draw[postaction={decorate}] (7, 19) -- (8, 19);
    \draw[postaction={decorate}] (7, 20) -- (6, 24);
    \draw[postaction={decorate}] (7, 24) -- (7, 25);
    \draw[postaction={decorate}] (7, 24) -- (8, 24);
    \draw[postaction={decorate}] (7, 25) -- (24, 35);
    \draw[postaction={decorate}] (13, 35) -- (13, 36);
    \draw[postaction={decorate}] (13, 35) -- (14, 35);
    \draw[postaction={decorate}] (13, 36) -- (12, 39);
    \draw[postaction={decorate}] (7, 39) -- (7, 40);
    \draw[postaction={decorate}] (7, 39) -- (8, 39);
    \draw[postaction={decorate}] (7, 40) -- (2, 42);
    \draw[postaction={decorate}] (7, 5) -- (7, 6);
    \draw[postaction={decorate}] (7, 5) -- (8, 5);
    \draw[postaction={decorate}] (7, 6) -- (32, 10);
    \draw[postaction={decorate}] (70, 10) -- (70, 11);
    \draw[postaction={decorate}] (70, 11) -- (69, 11);
    \draw[postaction={decorate}] (8, 10) -- (8, 11);
    \draw[postaction={decorate}] (8, 10) -- (9, 10);
    \draw[postaction={decorate}] (8, 11) -- (54, 19);
    \draw[postaction={decorate}] (8, 19) -- (8, 20);
    \draw[postaction={decorate}] (8, 19) -- (9, 19);
    \draw[postaction={decorate}] (8, 20) -- (7, 24);
    \draw[postaction={decorate}] (8, 24) -- (8, 25);
    \draw[postaction={decorate}] (8, 25) -- (25, 35);
    \draw[postaction={decorate}] (14, 35) -- (14, 36);
    \draw[postaction={decorate}] (14, 36) -- (13, 36);
    \draw[postaction={decorate}] (8, 39) -- (8, 40);
    \draw[postaction={decorate}] (8, 40) -- (3, 42);
    \draw[postaction={decorate}] (8, 5) -- (8, 6);
    \draw[postaction={decorate}] (8, 5) -- (9, 5);
    \draw[postaction={decorate}] (8, 6) -- (38, 10);
    \draw[postaction={decorate}] (9, 10) -- (10, 10);
    \draw[postaction={decorate}] (9, 10) -- (9, 11);
    \draw[postaction={decorate}] (9, 11) -- (8, 11);
    \draw[postaction={decorate}] (9, 19) -- (10, 19);
    \draw[postaction={decorate}] (9, 19) -- (9, 20);
    \draw[postaction={decorate}] (9, 20) -- (8, 24);
    \draw[postaction={decorate}] (9, 5) -- (9, 6);
    \draw[postaction={decorate}] (9, 6) -- (44, 10);

    \draw[dashed] (0, 3) -- (1, 3);
    \draw[dashed] (1, 3) -- (2, 3);
    \draw[dashed] (2, 3) -- (3, 3);

    \draw[dashed] (0, 6) -- (1, 6);
    \draw[dashed] (1, 6) -- (2, 6);
    \draw[dashed] (2, 6) -- (3, 6);
    \draw[dashed] (3, 6) -- (4, 6);
    \draw[dashed] (6, 6) -- (7, 6);
    \draw[dashed] (7, 6) -- (8, 6);
    \draw[dashed] (8, 6) -- (9, 6);
    \draw[dashed] (12, 6) -- (13, 6);
    \draw[dashed] (13, 6) -- (14, 6);
    \draw[dashed] (18, 6) -- (19, 6);

    \draw[dashed] (0, 11) -- (1, 11);
    \draw[dashed] (1, 11) -- (2, 11);
    \draw[dashed] (2, 11) -- (3, 11);
    \draw[dashed] (6, 11) -- (7, 11);
    \draw[dashed] (7, 11) -- (8, 11);
    \draw[dashed] (12, 11) -- (13, 11); 
    \draw[dashed] (26, 11) -- (27, 11);
    \draw[dashed] (27, 11) -- (28, 11);
    \draw[dashed] (32, 11) -- (33, 11);
    \draw[dashed] (47, 11) -- (48, 11);

    \draw[dashed] (0, 20) -- (1, 20);
    \draw[dashed] (1, 20) -- (2, 20);
    \draw[dashed] (2, 20) -- (3, 20);
    \draw[dashed] (7, 20) -- (8, 20);
    \draw[dashed] (8, 20) -- (9, 20);
    \draw[dashed] (14, 20) -- (15, 20);
    \draw[dashed] (30, 20) -- (31, 20);
    \draw[dashed] (31, 20) -- (32, 20);
    \draw[dashed] (32, 20) -- (33, 20);
    \draw[dashed] (37, 20) -- (38, 20);
    \draw[dashed] (38, 20) -- (39, 20);
    \draw[dashed] (44, 20) -- (45, 20);
    \draw[dashed] (48, 20) -- (49, 20);
    \draw[dashed] (49, 20) -- (50, 20);
    \draw[dashed] (50, 20) -- (51, 20);
    \draw[dashed] (55, 20) -- (56, 20);
    \draw[dashed] (56, 20) -- (57, 20);
    \draw[dashed] (60, 20) -- (61, 20);
    \draw[dashed] (61, 20) -- (62, 20);
    \draw[dashed] (62, 20) -- (63, 20);

    \draw[dashed] (0, 25) -- (1, 25);
    \draw[dashed] (1, 25) -- (2, 25);
    \draw[dashed] (2, 25) -- (3, 25);
    \draw[dashed] (6, 25) -- (7, 25);
    \draw[dashed] (7, 25) -- (8, 25);
    \draw[dashed] (12, 25) -- (13, 25);
    \draw[dashed] (15, 25) -- (16, 25);
    \draw[dashed] (16, 25) -- (17, 25);
    \draw[dashed] (17, 25) -- (18, 25);
    \draw[dashed] (21, 25) -- (22, 25);
    \draw[dashed] (22, 25) -- (23, 25);
    \draw[dashed] (30, 25) -- (31, 25);
    \draw[dashed] (31, 25) -- (32, 25);
    \draw[dashed] (32, 25) -- (33, 25);
    \draw[dashed] (36, 25) -- (37, 25);
    \draw[dashed] (40, 25) -- (41, 25);
    \draw[dashed] (41, 25) -- (42, 25);

    \draw[dashed] (0, 36) -- (1, 36);
    \draw[dashed] (1, 36) -- (2, 36);
    \draw[dashed] (12, 36) -- (13, 36);

    \draw[dashed] (0, 40) -- (1, 40);
    \draw[dashed] (1, 40) -- (2, 40);
    \draw[dashed] (2, 40) -- (3, 40);
    \draw[dashed] (7, 40) -- (8, 40);

    % -0.5 +0.5
    %      + 6
    % + 6
    \node at (0.5, 0.5) {{\tiny$1$}};
    \node at (1.5, 1.5) {{\tiny$2$}};
    \node at (3.5, 19.5) {{\tiny$3$}};
    \node at (9.5, 19.5) {{\tiny$3$}};
    \node at (15.5, 19.5) {{\tiny$3$}};
    \node at (21.5, 19.5) {{\tiny$3$}};
    \node at (27.5, 19.5) {{\tiny$3$}};
    \node at (33.5, 19.5) {{\tiny$3$}};
    \node at (39.5, 19.5) {{\tiny$3$}};
    \node at (45.5, 19.5) {{\tiny$3$}};
    \node at (51.5, 19.5) {{\tiny$3$}};
    \node at (57.5, 19.5) {{\tiny$3$}};
    \node at (63.5, 19.5) {{\tiny$3$}};
    \node at (2.5, 2.5) {{\tiny$4$}};
    \node at (3.5, 5.5) {{\tiny$5$}};
    \node at (8.5, 5.5) {{\tiny$5$}};
    \node at (13.5, 5.5) {{\tiny$5$}};
    \node at (18.5, 5.5) {{\tiny$5$}};
    \node at (4.5, 10.5) {{\tiny$6$}};
    \node at (9.5, 10.5) {{\tiny$6$}};
    \node at (14.5, 10.5) {{\tiny$6$}};
    \node at (19.5, 10.5) {{\tiny$6$}};
    \node at (24.5, 10.5) {{\tiny$6$}};
    \node at (29.5, 10.5) {{\tiny$6$}};
    \node at (34.5, 10.5) {{\tiny$6$}};
    \node at (39.5, 10.5) {{\tiny$6$}};
    \node at (44.5, 10.5) {{\tiny$6$}};
    \node at (49.5, 10.5) {{\tiny$6$}};
    \node at (54.5, 10.5) {{\tiny$6$}};
    \node at (59.5, 10.5) {{\tiny$6$}};
    \node at (64.5, 10.5) {{\tiny$6$}};
    \node at (69.5, 10.5) {{\tiny$6$}};
    \node at (0.5, 1.5) {{\tiny$7$}};
    \node at (1.5, 2.5) {{\tiny$8$}};
    \node at (2.5, 19.5) {{\tiny$9$}};
    \node at (8.5, 19.5) {{\tiny$9$}};
    \node at (14.5, 19.5) {{\tiny$9$}};
    \node at (20.5, 19.5) {{\tiny$9$}};
    \node at (26.5, 19.5) {{\tiny$9$}};
    \node at (32.5, 19.5) {{\tiny$9$}};
    \node at (38.5, 19.5) {{\tiny$9$}};
    \node at (44.5, 19.5) {{\tiny$9$}};
    \node at (50.5, 19.5) {{\tiny$9$}};
    \node at (56.5, 19.5) {{\tiny$9$}};
    \node at (62.5, 19.5) {{\tiny$9$}};
    \node at (2.5, 5.5) {{\tiny$10$}};
    \node at (7.5, 5.5) {{\tiny$10$}};
    \node at (12.5, 5.5) {{\tiny$10$}};
    \node at (3.5, 10.5) {{\tiny$11$}};
    \node at (8.5, 10.5) {{\tiny$11$}};
    \node at (13.5, 10.5) {{\tiny$11$}};
    \node at (18.5, 10.5) {{\tiny$11$}};
    \node at (28.5, 10.5) {{\tiny$11$}};
    \node at (33.5, 10.5) {{\tiny$11$}};
    \node at (38.5, 10.5) {{\tiny$11$}};
    \node at (48.5, 10.5) {{\tiny$11$}};
    \node at (53.5, 10.5) {{\tiny$11$}};
    \node at (63.5, 10.5) {{\tiny$11$}};
    \node at (0.5, 2.5) {{\tiny$12$}};
    \node at (1.5, 19.5) {{\tiny$13$}};
    \node at (7.5, 19.5) {{\tiny$13$}};
    \node at (13.5, 19.5) {{\tiny$13$}};
    \node at (19.5, 19.5) {{\tiny$13$}};
    \node at (25.5, 19.5) {{\tiny$13$}};
    \node at (31.5, 19.5) {{\tiny$13$}};
    \node at (37.5, 19.5) {{\tiny$13$}};
    \node at (43.5, 19.5) {{\tiny$13$}};
    \node at (49.5, 19.5) {{\tiny$13$}};
    \node at (55.5, 19.5) {{\tiny$13$}};
    \node at (61.5, 19.5) {{\tiny$13$}};
    \node at (1.5, 5.5) {{\tiny$14$}};
    \node at (6.5, 5.5) {{\tiny$14$}};
    \node at (2.5, 24.5) {{\tiny$15$}};
    \node at (7.5, 24.5) {{\tiny$15$}};
    \node at (12.5, 24.5) {{\tiny$15$}};
    \node at (17.5, 24.5) {{\tiny$15$}};
    \node at (22.5, 24.5) {{\tiny$15$}};
    \node at (27.5, 24.5) {{\tiny$15$}};
    \node at (32.5, 24.5) {{\tiny$15$}};
    \node at (37.5, 24.5) {{\tiny$15$}};
    \node at (42.5, 24.5) {{\tiny$15$}};
    \node at (2.5, 10.5) {{\tiny$16$}};
    \node at (7.5, 10.5) {{\tiny$16$}};
    \node at (12.5, 10.5) {{\tiny$16$}};
    \node at (27.5, 10.5) {{\tiny$16$}};
    \node at (32.5, 10.5) {{\tiny$16$}};
    \node at (47.5, 10.5) {{\tiny$16$}};
    \node at (0.5, 19.5) {{\tiny$17$}};
    \node at (6.5, 19.5) {{\tiny$17$}};
    \node at (12.5, 19.5) {{\tiny$17$}};
    \node at (18.5, 19.5) {{\tiny$17$}};
    \node at (24.5, 19.5) {{\tiny$17$}};
    \node at (30.5, 19.5) {{\tiny$17$}};
    \node at (36.5, 19.5) {{\tiny$17$}};
    \node at (42.5, 19.5) {{\tiny$17$}};
    \node at (48.5, 19.5) {{\tiny$17$}};
    \node at (54.5, 19.5) {{\tiny$17$}};
    \node at (60.5, 19.5) {{\tiny$17$}};
    \node at (0.5, 5.5) {{\tiny$18$}};
    \node at (1.5, 24.5) {{\tiny$19$}};
    \node at (6.5, 24.5) {{\tiny$19$}};
    \node at (16.5, 24.5) {{\tiny$19$}};
    \node at (21.5, 24.5) {{\tiny$19$}};
    \node at (31.5, 24.5) {{\tiny$19$}};
    \node at (36.5, 24.5) {{\tiny$19$}};
    \node at (41.5, 24.5) {{\tiny$19$}};
    \node at (1.5, 10.5) {{\tiny$20$}};
    \node at (6.5, 10.5) {{\tiny$20$}};
    \node at (26.5, 10.5) {{\tiny$20$}};
    \node at (2.5, 35.5) {{\tiny$21$}};
    \node at (13.5, 35.5) {{\tiny$21$}};
    \node at (24.5, 35.5) {{\tiny$21$}};
    \node at (0.5, 24.5) {{\tiny$22$}};
    \node at (15.5, 24.5) {{\tiny$22$}};
    \node at (30.5, 24.5) {{\tiny$22$}};
    \node at (40.5, 24.5) {{\tiny$22$}};
    \node at (0.5, 10.5) {{\tiny$24$}};
    \node at (1.5, 35.5) {{\tiny$25$}};
    \node at (12.5, 35.5) {{\tiny$25$}};
    \node at (1.5, 39.5) {{\tiny$26$}};
    \node at (6.5, 39.5) {{\tiny$26$}};
    \node at (11.5, 39.5) {{\tiny$26$}};
    \node at (0.5, 35.5) {{\tiny$27$}};
    \node at (2.5, 42.5) {{\tiny$28$}};
    \node at (0.5, 39.5) {{\tiny$29$}};
    \node at (5.5, 39.5) {{\tiny$29$}};
    \node at (10.5, 39.5) {{\tiny$29$}};
    \node at (1.5, 42.5) {{\tiny$30$}};
    \node at (2.5, 43.5) {{\tiny$31$}};
    \node at (0.5, 42.5) {{\tiny$32$}};
    \node at (1.5, 43.5) {{\tiny$33$}};
    \node at (0.5, 43.5) {{\tiny$34$}};
    \node at (0.5, 44.5) {{\tiny$35$}};
    \node at (0.5, 45.5) {{\tiny$36$}};
    \node at (2.5, 39.5) {{\tiny$23$}};
    \node at (7.5, 39.5) {{\tiny$23$}};
    \node at (12.5, 39.5) {{\tiny$23$}};


\end{tikzpicture}


==> figures/E6root.tex <==
\begin{tikzpicture}[yscale=1.5, thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]
    \begin{scope}[shift={(0,0)}, xscale=1.6]
    \node (a1) at (0, 0) {{\footnotesize$\alpha_{1}$}};
    \node (a2) at (2, 0) {{\footnotesize$\alpha_{3}$}};
    \node (a3) at (4, 0) {{\footnotesize$\alpha_{2}$}};
    \node (a4) at (5, 0) {{\footnotesize$\alpha_{4}$}};
    \node (a5) at (7, 0) {{\footnotesize$\alpha_{5}$}};
    \node (a6) at (9, 0) {{\footnotesize$\alpha_{6}$}};

    \node (a7) at (1, 1) {{\footnotesize$\alpha_{1} + \alpha_{3}$}};
    \node (a8) at (3, 1) {{\footnotesize$\alpha_{3} + \alpha_{4}$}};
    \node (a9) at (5, 1) {{\footnotesize$\alpha_{2} + \alpha_{4}$}};
    \node (a10) at (7, 1) {{\footnotesize$\alpha_{4} + \alpha_{5}$}};
    \node (a11) at (9, 1) {{\footnotesize$\alpha_{5} + \alpha_{6}$}};

    \node (a12) at (1, 2) {{\footnotesize$\alpha_{1} + \alpha_{3} + \alpha_{4}$}};
    \node (a13) at (3, 2) {{\footnotesize$\alpha_{2} + \alpha_{3} + \alpha_{4}$}};
    \node (a14) at (5, 2) {{\footnotesize$\alpha_{3} + \alpha_{4} + \alpha_{5}$}};
    \node (a15) at (7, 2) {{\footnotesize$\alpha_{2} + \alpha_{4} + \alpha_{5}$}};
    \node (a16) at (9, 2) {{\footnotesize$\alpha_{4} + \alpha_{5} + \alpha_{6}$}};

    \node (a17) at (1, 3) {{\footnotesize$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4}$}};
    \node (a18) at (3, 3) {{\footnotesize$\alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5}$}};
    \node (a19) at (5, 3) {{\footnotesize$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$}};
    \node (a20) at (7, 3) {{\footnotesize$\alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$}};
    \node (a21) at (9, 3) {{\footnotesize$\alpha_{2} + \alpha_{4} + \alpha_{5} + \alpha_{6}$}};

    \node (a36) at (5, 3.7) {{\footnotesize$\alpha_{2} + \alpha_{3} + 2 \alpha_{4} + \alpha_{5}$}};
    \node (a22) at (2, 4) {{\footnotesize$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5}$}};
    \node (a23) at (5, 4.3) {{\footnotesize$\alpha_{1} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$}};
    \node (a24) at (8, 4) {{\footnotesize$\alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$}};

    \node (a25) at (2, 5) {{\footnotesize$\alpha_{1} + \alpha_{2} + \alpha_{3} + 2 \alpha_{4} + \alpha_{5}$}};
    \node (a26) at (5, 5) {{\footnotesize$\alpha_{1} + \alpha_{2} + \alpha_{3} + \alpha_{4} + \alpha_{5} + \alpha_{6}$}};
    \node (a27) at (8, 5) {{\footnotesize$\alpha_{2} + \alpha_{3} + 2 \alpha_{4} + \alpha_{5} + \alpha_{6}$}};

    \node (a28) at (2, 6) {{\footnotesize$\alpha_{1} + \alpha_{2} + 2 \alpha_{3} + 2 \alpha_{4} + \alpha_{5}$}};
    \node (a29) at (5, 6) {{\footnotesize$\alpha_{1} + \alpha_{2} + \alpha_{3} + 2 \alpha_{4} + \alpha_{5} + \alpha_{6}$}};
    \node (a30) at (8, 6) {{\footnotesize$\alpha_{2} + \alpha_{3} + 2 \alpha_{4} + 2 \alpha_{5} + \alpha_{6}$}};

    \node (a31) at (3.5, 7) {{\footnotesize$\alpha_{1} + \alpha_{2} + 2 \alpha_{3} + 2 \alpha_{4} + \alpha_{5} + \alpha_{6}$}};
    \node (a32) at (6.5, 7) {{\footnotesize$\alpha_{1} + \alpha_{2} + \alpha_{3} + 2 \alpha_{4} + 2 \alpha_{5} + \alpha_{6}$}};

    \node (a33) at (5, 8) {{\footnotesize$\alpha_{1} + \alpha_{2} + 2 \alpha_{3} + 2 \alpha_{4} + 2 \alpha_{5} + \alpha_{6}$}};
    \node (a34) at (5, 9) {{\footnotesize$\alpha_{1} + \alpha_{2} + 2 \alpha_{3} + 3 \alpha_{4} + 2 \alpha_{5} + \alpha_{6}$}};
    \node (a35) at (5, 10) {{\footnotesize$\alpha_{1} + 2\alpha_{2} + 2 \alpha_{3} + 3 \alpha_{4} + 2 \alpha_{5} + \alpha_{6}$}};

    \draw[postaction={decorate}] (a6) -- (a11);
    \draw[postaction={decorate}] (a5) -- (a11);
    \draw[postaction={decorate}] (a5) -- (a10);
    \draw[postaction={decorate}] (a11) -- (a16);
    \draw[postaction={decorate}] (a4) -- (a10);
    \draw[postaction={decorate}] (a4) -- (a8);
    \draw[postaction={decorate}] (a4) -- (a9);
    \draw[postaction={decorate}] (a10) -- (a16);
    \draw[postaction={decorate}, dashed] (a10) -- (a14);
    \draw[postaction={decorate}] (a10) -- (a15);
    \draw[postaction={decorate}] (a16) -- (a21);
    \draw[postaction={decorate}, dashed] (a16) -- (a20);
    \draw[postaction={decorate}] (a2) -- (a7);
    \draw[postaction={decorate}] (a2) -- (a8);
    \draw[postaction={decorate}] (a8) -- (a12);
    \draw[postaction={decorate}, dashed] (a8) -- (a14);
    \draw[postaction={decorate}] (a8) -- (a13);
    \draw[postaction={decorate}, dashed] (a14) -- (a18);
    \draw[postaction={decorate}, dashed] (a14) -- (a20);
    \draw[postaction={decorate}, dashed] (a14) -- (a19);
    \draw[postaction={decorate}, dashed] (a20) -- (a24);
    \draw[postaction={decorate}, dashed] (a20) -- (a23);
    \draw[postaction={decorate}] (a3) -- (a9);
    \draw[postaction={decorate}] (a9) -- (a13);
    \draw[postaction={decorate}] (a9) -- (a15);
    \draw[postaction={decorate}] (a13) -- (a17);
    \draw[postaction={decorate}] (a13) -- (a19);
    \draw[postaction={decorate}] (a15) -- (a21);
    \draw[postaction={decorate}] (a15) -- (a19);
    \draw[postaction={decorate}] (a19) -- (a24);
    \draw[postaction={decorate}] (a19) -- (a22);
    \draw[postaction={decorate}] (a19) -- (a36);
    \draw[postaction={decorate}] (a36) -- (a27);
    \draw[postaction={decorate}] (a36) -- (a25);
    \draw[postaction={decorate}] (a21) -- (a24);
    \draw[postaction={decorate}] (a24) -- (a27);
    \draw[postaction={decorate}, dashed] (a24) -- (a26);
    \draw[postaction={decorate}] (a27) -- (a30);
    \draw[postaction={decorate}] (a27) -- (a29);
    \draw[postaction={decorate}] (a30) -- (a32);
    \draw[postaction={decorate}] (a1) -- (a7);
    \draw[postaction={decorate}] (a7) -- (a12);
    \draw[postaction={decorate}] (a12) -- (a17);
    \draw[postaction={decorate}, dashed] (a12) -- (a18);
    \draw[postaction={decorate}] (a17) -- (a22);
    \draw[postaction={decorate}, dashed] (a18) -- (a22);
    \draw[postaction={decorate}, dashed] (a18) -- (a23);
    \draw[postaction={decorate}] (a22) -- (a25);
    \draw[postaction={decorate}, dashed] (a22) -- (a26);
    \draw[postaction={decorate}] (a25) -- (a28);
    \draw[postaction={decorate}] (a25) -- (a29);
    \draw[postaction={decorate}] (a28) -- (a31);
    \draw[postaction={decorate}, dashed] (a23) -- (a26);
    \draw[postaction={decorate}] (a26) -- (a29);
    \draw[postaction={decorate}] (a29) -- (a31);
    \draw[postaction={decorate}] (a29) -- (a32);
    \draw[postaction={decorate}] (a32) -- (a33);
    \draw[postaction={decorate}] (a31) -- (a33);
    \draw[postaction={decorate}] (a33) -- (a34);
    \draw[postaction={decorate}] (a34) -- (a35);
    \end{scope}
    \begin{scope}[shift={(16,0)}, xscale=1]
    \node (a1) at (0, 0) {{\footnotesize$1$}};
    \node (a2) at (2, 0) {{\footnotesize$2$}};
    \node (a3) at (4, 0) {{\footnotesize$3$}};
    \node (a4) at (5, 0) {{\footnotesize$4$}};
    \node (a5) at (7, 0) {{\footnotesize$5$}};
    \node (a6) at (9, 0) {{\footnotesize$6$}};

    \node (a7) at (1, 1) {{\footnotesize$7$}};
    \node (a8) at (3, 1) {{\footnotesize$8$}};
    \node (a9) at (5, 1) {{\footnotesize$9$}};
    \node (a10) at (7, 1) {{\footnotesize$10$}};
    \node (a11) at (9, 1) {{\footnotesize$11$}};

    \node (a12) at (1, 2) {{\footnotesize$12$}};
    \node (a13) at (3, 2) {{\footnotesize$13$}};
    \node (a14) at (5, 2) {{\footnotesize$14$}};
    \node (a15) at (7, 2) {{\footnotesize$15$}};
    \node (a16) at (9, 2) {{\footnotesize$16$}};

    \node (a17) at (1, 3) {{\footnotesize$17$}};
    \node (a18) at (3, 3) {{\footnotesize$18$}};
    \node (a19) at (5, 3) {{\footnotesize$19$}};
    \node (a20) at (7, 3) {{\footnotesize$20$}};
    \node (a21) at (9, 3) {{\footnotesize$21$}};

    \node (a36) at (5, 3.7) {{\footnotesize$23$}};
    \node (a22) at (2, 4) {{\footnotesize$22$}};
    \node (a23) at (5, 4.3) {{\footnotesize$24$}};
    \node (a24) at (8, 4) {{\footnotesize$25$}};

    \node (a25) at (2, 5) {{\footnotesize$26$}};
    \node (a26) at (5, 5) {{\footnotesize$27$}};
    \node (a27) at (8, 5) {{\footnotesize$28$}};

    \node (a28) at (2, 6) {{\footnotesize$29$}};
    \node (a29) at (5, 6) {{\footnotesize$30$}};
    \node (a30) at (8, 6) {{\footnotesize$31$}};

    \node (a31) at (3.5, 7) {{\footnotesize$32$}};
    \node (a32) at (6.5, 7) {{\footnotesize$33$}};

    \node (a33) at (5, 8) {{\footnotesize$34$}};
    \node (a34) at (5, 9) {{\footnotesize$35$}};
    \node (a35) at (5, 10) {{\footnotesize$36$}};

    \draw[postaction={decorate}] (a6) -- (a11);
    \draw[postaction={decorate}] (a5) -- (a11);
    \draw[postaction={decorate}] (a5) -- (a10);
    \draw[postaction={decorate}] (a11) -- (a16);
    \draw[postaction={decorate}] (a4) -- (a10);
    \draw[postaction={decorate}] (a4) -- (a8);
    \draw[postaction={decorate}] (a4) -- (a9);
    \draw[postaction={decorate}] (a10) -- (a16);
    \draw[postaction={decorate}, dashed] (a10) -- (a14);
    \draw[postaction={decorate}] (a10) -- (a15);
    \draw[postaction={decorate}] (a16) -- (a21);
    \draw[postaction={decorate}, dashed] (a16) -- (a20);
    \draw[postaction={decorate}] (a2) -- (a7);
    \draw[postaction={decorate}] (a2) -- (a8);
    \draw[postaction={decorate}] (a8) -- (a12);
    \draw[postaction={decorate}, dashed] (a8) -- (a14);
    \draw[postaction={decorate}] (a8) -- (a13);
    \draw[postaction={decorate}, dashed] (a14) -- (a18);
    \draw[postaction={decorate}, dashed] (a14) -- (a20);
    \draw[postaction={decorate}, dashed] (a14) -- (a19);
    \draw[postaction={decorate}, dashed] (a20) -- (a24);
    \draw[postaction={decorate}, dashed] (a20) -- (a23);
    \draw[postaction={decorate}] (a3) -- (a9);
    \draw[postaction={decorate}] (a9) -- (a13);
    \draw[postaction={decorate}] (a9) -- (a15);
    \draw[postaction={decorate}] (a13) -- (a17);
    \draw[postaction={decorate}] (a13) -- (a19);
    \draw[postaction={decorate}] (a15) -- (a21);
    \draw[postaction={decorate}] (a15) -- (a19);
    \draw[postaction={decorate}] (a19) -- (a24);
    \draw[postaction={decorate}] (a19) -- (a22);
    \draw[postaction={decorate}] (a19) -- (a36);
    \draw[postaction={decorate}] (a36) -- (a27);
    \draw[postaction={decorate}] (a36) -- (a25);
    \draw[postaction={decorate}] (a21) -- (a24);
    \draw[postaction={decorate}] (a24) -- (a27);
    \draw[postaction={decorate}, dashed] (a24) -- (a26);
    \draw[postaction={decorate}] (a27) -- (a30);
    \draw[postaction={decorate}] (a27) -- (a29);
    \draw[postaction={decorate}] (a30) -- (a32);
    \draw[postaction={decorate}] (a1) -- (a7);
    \draw[postaction={decorate}] (a7) -- (a12);
    \draw[postaction={decorate}] (a12) -- (a17);
    \draw[postaction={decorate}, dashed] (a12) -- (a18);
    \draw[postaction={decorate}] (a17) -- (a22);
    \draw[postaction={decorate}, dashed] (a18) -- (a22);
    \draw[postaction={decorate}, dashed] (a18) -- (a23);
    \draw[postaction={decorate}] (a22) -- (a25);
    \draw[postaction={decorate}, dashed] (a22) -- (a26);
    \draw[postaction={decorate}] (a25) -- (a28);
    \draw[postaction={decorate}] (a25) -- (a29);
    \draw[postaction={decorate}] (a28) -- (a31);
    \draw[postaction={decorate}, dashed] (a23) -- (a26);
    \draw[postaction={decorate}] (a26) -- (a29);
    \draw[postaction={decorate}] (a29) -- (a31);
    \draw[postaction={decorate}] (a29) -- (a32);
    \draw[postaction={decorate}] (a32) -- (a33);
    \draw[postaction={decorate}] (a31) -- (a33);
    \draw[postaction={decorate}] (a33) -- (a34);
    \draw[postaction={decorate}] (a34) -- (a35);
    \end{scope}
\end{tikzpicture}


==> figures/F4.tex <==
{\small
    \begin{tikzpicture}[yscale=0.9, xscale=1.5]
	\begin{scope}[shift={(0,0)},thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]    

        % Between 1->2
        \draw[postaction={decorate}] (0,3) -- (0,5);
        \draw[postaction={decorate}] (1,3) -- (5.5,5);
        \draw[postaction={decorate}] (2,3) -- (11,5);
        \draw[postaction={decorate}] (3,3) -- (12,5);
        % Between 3->4
        \draw[postaction={decorate}] (0,6) -- (0,8);
        \draw[postaction={decorate}] (1,6) -- (4,8);
        \draw[postaction={decorate}] (2,6) -- (8,8);
        \draw[postaction={decorate}] (5.5,6) -- (6,8);
        \draw[postaction={decorate}] (6.5,6) -- (10,8);
        \draw[postaction={decorate}] (11,6) -- (11,8);

        % Between 3->4
        \draw[postaction={decorate}] (0,9) -- (0,11);
        \draw[postaction={decorate}] (1,9) -- (1,11);
        \draw[postaction={decorate}] (2,9) -- (2,11);
        \draw[postaction={decorate}] (3,9) -- (3,11);
        \draw[postaction={decorate}] (6,9) -- (2,11);
        \draw[postaction={decorate}] (7,9) -- (3,11);
        \draw[postaction={decorate}] (11,9) -- (3,11);
    \end{scope}
	\begin{scope}[shift={(0,0)},thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]
        % Bottom
        \draw[postaction={decorate}] (0,0) -- (0,1);
        \draw[postaction={decorate}] (0,1) -- (0,2);
        \draw[postaction={decorate}] (0,2) -- (0,3);
        \draw[postaction={decorate}] (0,0) -- (1,0);
        \draw[postaction={decorate}] (0,1) -- (1,1);
        \draw[postaction={decorate}] (0,2) -- (1,2);
        \draw[thick, dashed] (0,3) -- (1,3);
        \draw[postaction={decorate}] (1,0) -- (1,1);
        \draw[postaction={decorate}] (1,1) -- (1,2);
        \draw[postaction={decorate}] (1,2) -- (1,3);
        \draw[postaction={decorate}] (1,1) -- (2,1);
        \draw[postaction={decorate}] (1,2) -- (2,2);
        \draw[thick, dashed] (1,3) -- (2,3);
        \draw[postaction={decorate}] (2,1) -- (2,2);
        \draw[postaction={decorate}] (2,2) -- (2,3);
        \draw[postaction={decorate}] (2,2) -- (3,2);
        \draw[thick, dashed] (2,3) -- (3,3);
        \draw[postaction={decorate}] (3,2) -- (3,3);
        \draw[fill=Black] (0, 0) circle[radius=2pt, fill=Black] node[below left] {$I$};
        \node at (0.5, 0.5) {\tiny$\alpha_{11}$};
        \node at (0.5, 1.5) {\tiny$\alpha_{12}$};
        \node at (0.5, 2.5) {\tiny$\alpha_{13}$};
        \node at (1.5, 1.5) {\tiny$\alpha_{22}$};
        \node at (1.5, 2.5) {\tiny$\alpha_{23}$};
        \node at (2.5, 2.5) {\tiny$\alpha_{33}$};


        % Mid Bot
        % 1
        \draw[postaction={decorate}] (0,5) -- (1,5);
        \draw[postaction={decorate}] (1,5) -- (2,5);
        \draw[postaction={decorate}] (2,5) -- (3,5);
        \draw[postaction={decorate}] (3,5) -- (4,5);
        \draw[postaction={decorate}] (0,5) -- (0,6);
        \draw[postaction={decorate}] (1,5) -- (1,6);
        \draw[postaction={decorate}] (2,5) -- (2,6);
        \draw[postaction={decorate}] (3,5) -- (3,6);
        \draw[postaction={decorate}] (4,5) -- (4,6);
        \draw[thick, dashed] (0,6) -- (2,6);
        \draw[postaction={decorate}] (4,6) -- (3,6);
        \draw[postaction={decorate}] (3,6) -- (2,6);
        \node at (0.5, 5.5) {\tiny$\alpha_{14}$};
        \node at (1.5, 5.5) {\tiny$\alpha_{24}$};
        \node at (2.5, 5.5) {\tiny$\alpha_{34}$};
        \node at (3.5, 5.5) {\tiny$\alpha_{44}$};
        % 2
        \draw[postaction={decorate}] (5.5,5) -- (6.5,5);
        \draw[postaction={decorate}] (6.5,5) -- (7.5,5);
        \draw[postaction={decorate}] (7.5,5) -- (8.5,5);
        \draw[postaction={decorate}] (5.5,5) -- (5.5,6);
        \draw[postaction={decorate}] (6.5,5) -- (6.5,6);
        \draw[postaction={decorate}] (7.5,5) -- (7.5,6);
        \draw[postaction={decorate}] (8.5,5) -- (8.5,6);
        \draw[thick, dashed] (4.5,5) -- (4.5,6);
        \draw[thick, dashed] (4.5,5) -- (5.5,5);
        \draw[thick, dashed] (4.5,6) -- (6.5,6);
        \draw[postaction={decorate}] (8.5,6) -- (7.5,6);
        \draw[postaction={decorate}] (7.5,6) -- (6.5,6);
        \node at (5, 5.5) {\tiny$\alpha_{14}$};
        \node at (6, 5.5) {\tiny$\alpha_{24}$};
        \node at (7, 5.5) {\tiny$\alpha_{34}$};
        \node at (8, 5.5) {\tiny$\alpha_{44}$};
        % 3
        \draw[postaction={decorate}] (11,5) -- (12,5);
        \draw[postaction={decorate}] (12,5) -- (13,5);
        \draw[postaction={decorate}] (11,5) -- (11,6);
        \draw[postaction={decorate}] (12,5) -- (12,6);
        \draw[postaction={decorate}] (13,5) -- (13,6);
        \draw[thick, dashed] (9,5) -- (9,6);
        \draw[thick, dashed] (10,5) -- (10,6);
        \draw[thick, dashed] (9,5) -- (11,5);
        \draw[thick, dashed] (9,6) -- (11,6);
        \draw[postaction={decorate}] (13,6) -- (12,6);
        \draw[postaction={decorate}] (12,6) -- (11,6);
        \node at (9.5, 5.5) {\tiny$\alpha_{14}$};
        \node at (10.5, 5.5) {\tiny$\alpha_{24}$};
        \node at (11.5, 5.5) {\tiny$\alpha_{34}$};
        \node at (12.5, 5.5) {\tiny$\alpha_{44}$};

        % Mid Top
        % 1
        \draw[postaction={decorate}] (0,8) -- (1,8);
        \draw[postaction={decorate}] (1,8) -- (2,8);
        \draw[postaction={decorate}] (2,8) -- (3,8);
        \draw[postaction={decorate}] (0,8) -- (0,9);
        \draw[postaction={decorate}] (1,8) -- (1,9);
        \draw[postaction={decorate}] (2,8) -- (2,9);
        \draw[postaction={decorate}] (3,8) -- (3,9);
        \draw[thick, dashed] (0,9) -- (1,9);
        \draw[thick, dashed] (1,9) -- (2,9);
        \draw[thick, dashed] (2,9) -- (3,9);
        \node at (0.5, 8.5) {\tiny$\alpha_{13,12}$};
        \node at (1.5, 8.5) {\tiny$\alpha_{13,22}$};
        \node at (2.5, 8.5) {\tiny$\alpha_{23,22}$};
        % 2
        \draw[postaction={decorate}] (4,8) -- (5,8);
        \draw[postaction={decorate}] (5,8) -- (6,8);
        \draw[postaction={decorate}] (6,8) -- (7,8);
        \draw[postaction={decorate}] (4,8) -- (4,9);
        \draw[postaction={decorate}] (5,8) -- (5,9);
        \draw[postaction={decorate}] (6,8) -- (6,9);
        \draw[postaction={decorate}] (7,8) -- (7,9);
        \draw[postaction={decorate}] (4,9) -- (5,9);
        \draw[postaction={decorate}] (5,9) -- (6,9);
        \draw[thick, dashed] (6,9) -- (7,9);
        \node at (4.5, 8.5) {\tiny$\alpha_{13,12}$};
        \node at (5.5, 8.5) {\tiny$\alpha_{13,22}$};
        \node at (6.5, 8.5) {\tiny$\alpha_{23,22}$};
        % 3
        \draw[postaction={decorate}] (8,8) -- (9,8);
        \draw[postaction={decorate}] (9,8) -- (10,8);
        \draw[postaction={decorate}] (10,8) -- (11,8);
        \draw[postaction={decorate}] (8,8) -- (8,9);
        \draw[postaction={decorate}] (9,8) -- (9,9);
        \draw[postaction={decorate}] (10,8) -- (10,9);
        \draw[postaction={decorate}] (11,8) -- (11,9);
        \draw[postaction={decorate}] (8,9) -- (9,9);
        \draw[postaction={decorate}] (9,9) -- (10,9);
        \draw[postaction={decorate}] (10,9) -- (11,9);
        \node at (8.5, 8.5) {\tiny$\alpha_{13,12}$};
        \node at (9.5, 8.5) {\tiny$\alpha_{13,22}$};
        \node at (10.5, 8.5) {\tiny$\alpha_{23,22}$};


        % Top
        \draw[postaction={decorate}] (0,11) -- (0,12); % first col
        \draw[postaction={decorate}] (0,12) -- (0,13);
        \draw[postaction={decorate}] (0,13) -- (0,14);
        \draw[postaction={decorate}] (0,14) -- (0,15);
        \draw[postaction={decorate}] (0,15) -- (0,16);
        \draw[postaction={decorate}] (0,16) -- (0,17);

        \draw[postaction={decorate}] (0,11) -- (1,11); % first horiz
        \draw[postaction={decorate}] (0,12) -- (1,12);
        \draw[postaction={decorate}] (0,13) -- (1,13);
        \draw[postaction={decorate}] (0,14) -- (1,14);
        \draw[postaction={decorate}] (0,15) -- (1,15);
        \draw[postaction={decorate}] (0,16) -- (1,16);
        \draw[postaction={decorate}] (0,17) -- (1,17);

        \draw[postaction={decorate}] (1,11) -- (1,12); % second col
        \draw[postaction={decorate}] (1,12) -- (1,13);
        \draw[postaction={decorate}] (1,13) -- (1,14);
        \draw[postaction={decorate}] (1,14) -- (1,15);
        \draw[postaction={decorate}] (1,15) -- (1,16);
        \draw[postaction={decorate}] (1,16) -- (1,17);

        \draw[postaction={decorate}] (1,11) -- (2,11); % Second rows
        \draw[postaction={decorate}] (1,12) -- (2,12);
        \draw[postaction={decorate}] (1,13) -- (2,13);
        \draw[postaction={decorate}] (2,14) -- (1,14);

        \draw[postaction={decorate}] (2,11) -- (2,12); % Third Col
        \draw[postaction={decorate}] (2,12) -- (2,13);
        \draw[postaction={decorate}] (2,13) -- (2,14);

        \draw[postaction={decorate}] (2,11) -- (3,11); % Third Rows
        \draw[postaction={decorate}] (2,12) -- (3,12);
        \draw[postaction={decorate}] (3,13) -- (2,13);

        \draw[postaction={decorate}] (3,11) -- (3,12); % Final Col
        \draw[postaction={decorate}] (3,12) -- (3,13);
        \node at (0.5, 11.5) {\tiny$\alpha_{14, 12}$};
        \node at (0.5, 12.5) {\tiny$\alpha_{14, 13}$};
        \node at (0.5, 13.5) {\tiny$\alpha_{14, 13, 22} $};
        \node at (0.5, 14.5) {\tiny$\alpha_{14, 13, 22, 22} $};
        \node at (0.5, 15.5) {\tiny$\alpha_{14, 13, 23, 22} $};
        \node at (0.5, 16.5) {\tiny$\alpha_{14, 14, 23, 22} $};

        \node at (1.5, 11.5) {\tiny$\alpha_{14, 22}$};
        \node at (1.5, 12.5) {\tiny$\alpha_{14, 23} $};
        \node at (1.5, 13.5) {\tiny$\alpha_{14, 23, 22} $};

        \node at (2.5, 11.5) {\tiny$\alpha_{24, 22}$};
        \node at (2.5, 12.5) {\tiny$\alpha_{24, 23}$};
        \draw[fill=Black] (1, 17) circle[radius=2pt, fill=Black] node[above right] {$F$};
    \end{scope}
\end{tikzpicture}
}


==> figures/G2.tex <==
{\small
    \begin{tikzpicture}[xscale=1.2,thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]
        \draw[postaction={decorate}] (0, 1) -- (1, 1);
        \draw[postaction={decorate}] (0, 1) -- (0, 2);
        \draw[postaction={decorate}] (1, 1) -- (1, 2);
        \draw[postaction={decorate}] (0, 2) -- (1, 2);
        \draw[postaction={decorate}] (1, 2) -- (2, 2);
        \draw[postaction={decorate}] (0, 2) -- (0, 3);
        \draw[postaction={decorate}] (1, 2) -- (1, 3);
        \draw[postaction={decorate}] (2, 2) -- (2, 3);
        \draw[postaction={decorate}] (0, 3) -- (1, 3);
        \draw[postaction={decorate}] (2, 3) -- (1, 3);
        \draw[postaction={decorate}] (0, 3) -- (0, 4);
        \draw[postaction={decorate}] (1, 3) -- (1, 4);
        \draw[postaction={decorate}] (0, 4) -- (1, 4);
        \draw[postaction={decorate}] (0, 4) -- (0, 5);
        \draw[postaction={decorate}] (1, 4) -- (1, 5);
        \draw[postaction={decorate}] (0, 5) -- (1, 5);
        \draw[postaction={decorate}] (0, 5) -- (0, 6);
        \draw[postaction={decorate}] (1, 5) -- (1, 6);
        \draw[postaction={decorate}] (0, 6) -- (1, 6);

        \draw[fill=Black] (0, 1) circle[radius=2pt, fill=Black] node[below left] {$I$};
        \draw[fill=Black] (1, 6) circle[radius=2pt, fill=Black] node[above right] {$F$};
        \node at (0.5, 1.5) {$\alpha_{11}$};
        \node at (0.5, 2.5) {$\alpha_{12}$};
        \node at (1.5, 2.5) {$\alpha_{22}$};
        \node at (0.5, 3.5) {$\alpha_{12,11}$};
        \node at (0.5, 4.5) {$\alpha_{12,11,11}$};
        \node at (0.5, 5.5) {$\alpha_{12,12,11}$};
    \end{tikzpicture}
}


==> figures/Gamma2i.tex <==
\begin{tikzpicture}[thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}},xscale=1.35]    
	% Bottom
	\node at (-0.5,0.5) {$ \Gamma_{D_n}^{2,i}: $};
	\draw[postaction={decorate}] (4,0) -- (5,0);
	\draw[postaction={decorate}] (5,0) -- (6,0);
	\draw[postaction={decorate}] (6,0) -- (6.8,0);
	\draw[postaction={decorate}] (7.2,0) -- (8,0);
	\draw[postaction={decorate}] (8,0) -- (9,0);
	\draw[thick,dashed] (5,1) -- (6,1);
	\draw[thick,dashed] (6,1) -- (6.8,1);
	\draw[thick,dashed] (7.2,1) -- (9,1);
	\draw[postaction={decorate}] (10,1) -- (9,1);
	\draw[postaction={decorate}] (9,0) -- (10,0);
	\draw[postaction={decorate}] (10,0) -- (10,1);

	\draw[thick,dashed] (0,1) -- (2.8,1);
	\draw[thick,dashed] (3.1,1) -- (5,1);
	\draw[thick,dashed] (0,0) -- (2.8,0);
	\draw[thick,dashed] (3.2,0) -- (4,0);
	\draw[thick,dashed] (0,0) -- (0,1);
	\draw[thick,dashed] (1,0) -- (1,1);
	\draw[thick,dashed] (2,0) -- (2,1);
	\draw[postaction={decorate}] (4,0) -- (4,1);
	\draw[postaction={decorate}] (5,0) -- (5,1);
	\draw[postaction={decorate}] (6,0) -- (6,1);
%	\draw[postaction={decorate}] (7,0) -- (7,1);
	\draw[postaction={decorate}] (8,0) -- (8,1);
	\draw[postaction={decorate}] (9,0) -- (9,1);
	\node at (0.5, 0.5) {\scalebox{0.85}{$\alpha_{1n-1}$}};
	\node at (1.5, 0.5) {\scalebox{0.8}{$\alpha_{2n-1}$}};
	\node at (3, 0.5) {$\cdots$};
	\node at (4.5, 0.5) {\scalebox{0.85}{$\alpha_{in-1}$}};
	\node at (5.5, 0.5) {\scalebox{0.85}{$\alpha_{i+\!1n-1}$}};
	\node at (7, 0.5) {$\cdots$};
	\node at (8.5, 0.5) {\scalebox{0.85}{$\alpha_{n\!-\!2n\!-\!1}$}};
	\node at (9.5, 0.5){\scalebox{0.85}{$\alpha_{n\!-\!1n\!-\!1}$}};
	
\end{tikzpicture}


==> figures/Gamma3i.tex <==
\begin{tikzpicture}[thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}},xscale=1.35]    
	% Bottom
	\node at (-0.5,0.5) {$ \Gamma_{D_n}^{3,i}: $};
	\draw[postaction={decorate}] (4,0) -- (5,0);
	\draw[postaction={decorate}] (5,0) -- (6,0);
	\draw[postaction={decorate}] (6,0) -- (6.8,0);
	\draw[postaction={decorate}] (7.2,0) -- (8,0);
	\draw[postaction={decorate}] (8,0) -- (9,0);
	\draw[postaction={decorate}] (0,1) -- (1,1);
	\draw[postaction={decorate}] (1,1) -- (2,1);
	\draw[postaction={decorate}] (2,1) -- (2.8,1);
	\draw[postaction={decorate}] (3.2,1) -- (4,1);
	\draw[postaction={decorate}] (4,1) -- (5,1);
	\draw[thick,dashed] (5,1) -- (6,1);
	\draw[thick,dashed] (6,1) -- (6.8,1);
	\draw[thick,dashed] (7.2,1) -- (9,1);
	\draw[postaction={decorate}] (10,1) -- (9,1);
	\draw[postaction={decorate}] (9,0) -- (10,0);
	\draw[postaction={decorate}] (10,0) -- (10,1);

	\draw[postaction={decorate}] (0,0) -- (1,0);
	\draw[postaction={decorate}] (1,0) -- (2,0);
	\draw[postaction={decorate}] (2,0) -- (2.8,0);
	\draw[postaction={decorate}] (3.2,0) -- (4,0);
%	\draw[thick,dashed] (0,1) -- (2.8,1);
%	\draw[thick,dashed] (3.1,1) -- (5,1);
%	\draw[thick,dashed] (0,0) -- (2.8,0);
%	\draw[thick,dashed] (3.2,0) -- (4,0);
	\draw[postaction={decorate}] (0,0) -- (0,1);
	\draw[postaction={decorate}] (1,0) -- (1,1);
	\draw[postaction={decorate}] (2,0) -- (2,1);
	\draw[postaction={decorate}] (4,0) -- (4,1);
	\draw[postaction={decorate}] (5,0) -- (5,1);
	\draw[postaction={decorate}] (6,0) -- (6,1);
%	\draw[postaction={decorate}] (7,0) -- (7,1);
	\draw[postaction={decorate}] (8,0) -- (8,1);
	\draw[postaction={decorate}] (9,0) -- (9,1);
	\node at (0.5, 0.5) {\scalebox{0.85}{$\alpha_{1n\!-\!2,nn}$}};
	\node at (1.5, 0.5) {\scalebox{0.85}{$\alpha_{2n\!-\!2,nn}$}};
	\node at (3, 0.5) {$\cdots$};
	\node at (4.5, 0.5)  {\scalebox{0.85}{$\alpha_{in\!-\!2,nn}$}};
	\node at (5.5, 0.5) {\scalebox{0.85}{$\alpha_{i+1n\!-\!2,nn}$}};
	\node at (7, 0.5) {$\cdots$};
	\node at (8.5, 0.5){\scalebox{0.85}{$\alpha_{n\!-\!2n\!-\!2,nn}$}};
	\node at (9.5, 0.5){\scalebox{0.85}{$\alpha_{nn}$}};
	
\end{tikzpicture}


==> figures/Shi_with_Cw.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{scope}[shift={(0,0)}]
		\clip (0,0) circle (4.4cm);
		\draw[domain=-3:4,variable=\x,line width=1.2,black] plot ({\x},0);
		\draw[domain=-3:4,variable=\x,line width=1.2,black] 
		plot({cos(60)*\x},{\x});
		\draw[domain=-3:4,variable=\x,line width=1.2,black]plot({cos(120)*\x},{\x});
		%%%%%
		\draw[domain=-3:4,variable=\x,line width=0.8,gray]plot({cos(120)*\x+1},{\x});
		\draw[domain=-3:4,variable=\x,line width=0.8,gray]plot({cos(60)*\x+1},{\x});
		\draw[domain=-3:4,variable=\x,line width=0.8,gray]plot({\x},{1});
		
		\node at (3,-0.27){\scriptsize\color{black} $x_1-x_2\!=\!0$};
		\node at (1.2,3){\rotatebox{64}{\scriptsize\color{black} $x_2-x_3\!=\!0$}};
		\node at (-1.2,3){\rotatebox{-64}{\scriptsize\color{black} $x_1-x_3=\!0\!$}};
		
		\node at (3,0.85){\scriptsize\color{gray} $x_1-x_2\!=\!1$};	
		\node at (2.35,2.3){\rotatebox{64}{\scriptsize\color{gray} $x_2-x_3\!=\!1$}};
		\node at (-0.3,3){\rotatebox{-64}{\scriptsize\color{gray} $x_1-x_3=\!1\!$}};
%			\fill[black,opacity=0.1] (0,0)--(0:5.5)--(63:5.5)--cycle;
			\fill[ablue,opacity=0.2] (0,0)--(117:5.5)--(180:5.5)--cycle;
            \node at (-2.16506350946109, 1.5) {$C_w$};
	\end{scope}
    \begin{scope}[shift={(6.5,0)}, scale=1.4,thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]    
        \draw[postaction={decorate}] (0,0) -- (0,1);
        \draw[postaction={decorate}] (0,0) -- (1,0);
        \draw[postaction={decorate}] (0,1) -- (1,1);
        \draw[postaction={decorate}] (0,1) -- (0,2);
        \draw[postaction={decorate}] (0,2) -- (1,2);
        \draw[postaction={decorate}] (1,0) -- (1,1);
        \draw[postaction={decorate}] (1,1) -- (1,2);
        \draw[postaction={decorate}] (1,1) -- (2,1);
        \draw[postaction={decorate}] (1,2) -- (2,2);
        \draw[postaction={decorate}] (2,1) -- (2,2);
        \node at (0.5,0.5) {$\alpha_{11}$};
        \node at (0.5,1.5) {$\alpha_{12}$};
        \node at (1.5,1.5) {$\alpha_{22}$};
	\end{scope}
\end{tikzpicture}


==> figures/Shi_with_paths.tex <==
\begin{tikzpicture}[scale=0.8]
	
	\begin{scope}[scale=1]
		%			\uncover<5->{	\node at (3.5,2.5) {\small $x_1>x_2>x_3$};}
		%			\uncover<5->{	\node at (0,4) {\small $x_1>x_3>x_2$};}
		\clip (0,0) circle (4cm);
		%			\clip (-8,-4) -- (9.5,-4)--(0.5,11)-- cycle;
		
		\draw[domain=-3:4,variable=\x,line width=1,cyan] plot ({\x},0);
		\draw[domain=-3:4,variable=\x,line width=1,cyan] 
		plot({cos(60)*\x},{\x});
		\draw[domain=-3:4,variable=\x,line width=1,cyan]plot({cos(120)*\x},{\x});
		%%%%%
		\draw[domain=-3:4,variable=\x,line width=0.8,darkseagreen]plot({cos(120)*\x+1},{\x});
		\draw[domain=-3:4,variable=\x,line width=0.8,darkseagreen]plot({cos(60)*\x+1},{\x});
		\draw[domain=-3:4,variable=\x,line width=0.8,darkseagreen]plot({\x},{1});
		
		\node at (3,-0.27){\scr\color{cyan} $x_1-x_2\!=\!0$};
		\node at (1.2,3){\rotatebox{64}{\scr\color{cyan} $x_2-x_3\!=\!0$}};
		\node at (-1.2,3){\rotatebox{-64}{\scr\color{cyan} $x_1-x_3=\!0\!$}};
		
		
%		\only<1->{
				\fill[cyan,opacity=0.1] (0,0)--(0:5)--(63:5)--cycle;
		
		
		%\uncover<2->{
			\begin{scope}[xshift=0.32cm,yshift=-0.1cm,scale=0.2]
				\draw[rounded corners=1,color=black,line 	width=0.7pt](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.1] (0, 1) grid (1,2);
				
				%		\node at (0.5,1.5) {$\alpha_1$};
				%		\node at (1.5,2.5) {$\alpha_2$};
				%		\node at (0.5,2.5) {$\alpha_{12}$};
			\end{scope}
			\begin{scope}[xshift=0.8cm,yshift=0.35cm,scale=0.2]
				\draw[rounded corners=0.5,color=black,line 	width=0.7pt](0,1)--(0,2)--(1,2)--(1,3)--(2,3);
				\draw[color=black,line 	width=0.1](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.1] (0, 1) grid (1,2);
			\end{scope}
			\begin{scope}[xshift=1.5cm,yshift=-0.1cm,scale=0.2]
				\draw[rounded corners=0.5,color=black,line 	width=0.7pt](0,1)--(0,2)--(2,2)--(2,3);
				\draw[color=black,line 	width=0.1](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.1] (0, 1) grid (1,2);
			\end{scope}
			\begin{scope}[xshift=2cm,yshift=1cm,scale=0.2]
				\draw[rounded corners=0.5,color=black,line 	width=0.7pt](0,1)--(1,1)--(1,2)--(2,2)--(2,3);
				\draw[color=black,line 	width=0.1](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.1] (0, 1) grid (1,2);
			\end{scope}
			\begin{scope}[xshift=0.9cm,yshift=1cm,scale=0.2]
				\draw[rounded corners=0.5,color=black,line 	width=0.7pt](0,1)--(1,1)--(1,3)--(2,3);	
				\draw[color=black,line 	width=0.1](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.1] (0, 1) grid (1,2);
			\end{scope}
			%}
		
		
	\fill[cyan!50!magenta,opacity=0.2] (0,0)--(63:5)--(117:5)--cycle;
			\def\a{60}
			\def\r{-60}
			\begin{scope}[xshift=-0.4cm,rotate=\a]
				\begin{scope}[xshift=0.32cm,yshift=-0.1cm,scale=0.2]
					\draw[rounded corners=1,color=black,line 	width=0.7pt,rotate=\r](0,1)--(0,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r](0,1)--(0,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 2) grid (2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 1) grid (1,2);
				\end{scope}
				\begin{scope}[xshift=0.8cm,yshift=0.35cm,scale=0.2]
					\draw[rounded corners=0.5,color=black,line 	width=0.7pt,rotate=\r](0,1)--(0,2)--(1,2)--(1,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r](0,1)--(0,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 2) grid (2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 1) grid (1,2);
				\end{scope}
				\begin{scope}[xshift=1.6cm,yshift=0cm,scale=0.2]
					\draw[rounded corners=0.5,color=black,line 	width=0.7pt,rotate=\r](0,1)--(0,2)--(2,2)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r](0,1)--(0,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 2) grid (2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 1) grid (1,2);
				\end{scope}
				\begin{scope}[xshift=2.2cm,yshift=1cm,scale=0.2,opacity=0.2]
					\draw[rounded corners=0.5,color=black,line 	width=0.7pt,rotate=\r](0,1)--(1,1)--(1,2)--(2,2)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r](0,1)--(0,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 2) grid (2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 1) grid (1,2);
				\end{scope}
				\begin{scope}[xshift=1.1cm,yshift=1cm,scale=0.2,opacity=0.2]
					\draw[rounded corners=0.5,color=black,line 	width=0.7pt,rotate=\r](0,1)--(1,1)--(1,3)--(2,3);	
					\draw[color=black,line 	width=0.1,rotate=\r](0,1)--(0,3)--(2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 2) grid (2,3);
					\draw[color=black,line 	width=0.1,rotate=\r] (0, 1) grid (1,2);
				\end{scope}
			\end{scope}
			
		
		
%		\only<3->{	
				\fill[cyan!40!darkseagreen,opacity=0.3] (0,0)--(117:5)--(180:5)--cycle;
			
			\begin{scope}[xshift=-0.9cm,yshift=0.1cm,scale=0.2]
				\draw[rounded corners=1,color=black,line 	width=0.7pt](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.12](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.12] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.12] (0, 1) grid (1,2);
			\end{scope}
			
			
			\begin{scope}[xshift=-1.7cm,yshift=0.1cm,scale=0.2,opacity=0.2]
				\draw[rounded corners=0.5,line 	width=0.7pt](0,1)--(0,2)--(1,2)--(1,3)--(2,3);
				\draw[color=black,line 	width=0.13](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.13] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.13] (0, 1) grid (1,2);
			\end{scope}
			
			
			\begin{scope}[xshift=-1.5cm,yshift=1cm,scale=0.2]
				\draw[rounded corners=0.5,line 	width=0.7pt](0,1)--(0,2)--(2,2)--(2,3);
				\draw[color=black,line 	width=0.15](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.15] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.15] (0, 1) grid (1,2);
			\end{scope}
			
			
			\begin{scope}[xshift=-2.6cm,yshift=1cm,scale=0.2,opacity=0.2]
				\draw[rounded corners=0.5,color=black,line 	width=0.7pt](0,1)--(1,1)--(1,2)--(2,2)--(2,3);
				\draw[color=black,line 	width=0.1](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.1] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.1] (0, 1) grid (1,2);
			\end{scope}
			
			\begin{scope}[xshift=-2.5cm,yshift=0.1cm,scale=0.2,opacity=0.2]
				\draw[rounded corners=0.5,line 	width=0.7pt](0,1)--(1,1)--(1,3)--(2,3);	
				\draw[color=black,line 	width=0.3](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.3] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.3] (0, 1) grid (1,2);
			\end{scope}
			
		
%		\only<4->{
					\fill[cyan!20!darkseagreen!50!gray,opacity=0.2] (0,0)--(180:5)--(243:5)--cycle;
			
			\begin{scope}[xshift=-1cm,yshift=-0.8cm,scale=0.2]
				\draw[rounded corners=1,color=black,line 	width=0.7pt](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.12](0,1)--(0,3)--(2,3);
				\draw[color=black,line 	width=0.12] (0, 2) grid (2,3);
				\draw[color=black,line 	width=0.12] (0, 1) grid (1,2);
			\end{scope}
			
		
		
	\end{scope}
	
	
\end{tikzpicture}
%

==> figures/diagonal_sum.tex <==
		\begin{tikzpicture}
                [thick,decoration={markings,mark=at position 0.9 with {\arrow{>}}}]
					\begin{scope}[shift={(0,0)}, xscale=1]
				\draw[postaction={decorate}] (0,0) -- (0,1);
				\draw[postaction={decorate}] (0,1) -- (0,2);
				\draw[postaction={decorate}] (0,2) -- (0,3);
				\draw[postaction={decorate}] (0,3) -- (0,4);
				\draw[postaction={decorate}] (0,4) -- (0,5);
				\draw[postaction={decorate}] (0,5) -- (0,6);
				\draw[postaction={decorate}] (0,6) -- (0,7);
				\draw[postaction={decorate}] (0,0) -- (1,0);
				\draw[postaction={decorate}] (0,1) -- (1,1);
				\draw[postaction={decorate}] (0,2) -- (1,2);
				\draw[postaction={decorate}] (0,3) -- (1,3);
				\draw[postaction={decorate}] (0,4) -- (1,4);
				\draw[postaction={decorate}] (0,5) -- (1,5);
				\draw[postaction={decorate}] (0,6) -- (1,6);
				\draw[postaction={decorate}] (0,7) -- (1,7);
				\draw[postaction={decorate}] (1,0) -- (1,1);
				\draw[postaction={decorate}] (1,1) -- (1,2);
				\draw[postaction={decorate}] (1,2) -- (1,3);
				\draw[postaction={decorate}] (1,3) -- (1,4);
				\draw[postaction={decorate}] (1,4) -- (1,5);
				\draw[postaction={decorate}] (1,5) -- (1,6);
				\draw[postaction={decorate}] (1,6) -- (1,7);
				\draw[postaction={decorate}] (1,1) -- (2,1);
				\draw[postaction={decorate}] (1,2) -- (2,2);
				\draw[postaction={decorate}] (1,3) -- (2,3);
				\draw[postaction={decorate}] (1,4) -- (2,4);
				\draw[postaction={decorate}] (1,5) -- (2,5);
				\draw[postaction={decorate}] (2,6) -- (1,6);
				\draw[postaction={decorate}] (2,1) -- (2,2);
				\draw[postaction={decorate}] (2,2) -- (2,3);
				\draw[postaction={decorate}] (2,3) -- (2,4);
				\draw[postaction={decorate}] (2,4) -- (2,5);
				\draw[postaction={decorate}] (2,5) -- (2,6);
				\draw[postaction={decorate}] (2,2) -- (3,2);
				\draw[postaction={decorate}] (2,3) -- (3,3);
				\draw[postaction={decorate}] (2,4) -- (3,4);
				\draw[postaction={decorate}] (3,5) -- (2,5);
				\draw[postaction={decorate}] (3,2) -- (3,3);
				\draw[postaction={decorate}] (3,3) -- (3,4);
				\draw[postaction={decorate}] (3,4) -- (3,5);
				\draw[postaction={decorate}] (3,3) -- (4,3);
				\draw[postaction={decorate}] (4,4) -- (3,4);
				\draw[postaction={decorate}] (4,3) -- (4,4);
				\node at (0.5, 0.5) {$\alpha_{11}$};
				\node at (0.5, 1.5) {$\alpha_{12}$};
				\node at (0.5, 2.5) {$\alpha_{13}$};
				\node at (0.5, 3.5) {$\alpha_{14}$};
				\node at (1.5, 1.5) {$\alpha_{22}$};
				\node at (1.5, 2.5) {$\alpha_{23}$};
				\node at (1.5, 3.5) {$\alpha_{24}$};
				\node at (2.5, 2.5) {$\alpha_{33}$};
				\node at (2.5, 3.5) {$\alpha_{34}$};
				\node at (3.5, 3.5) {$\alpha_{44}$};
				\node at (0.5, 4.5) {$\alpha_{14,4}$};
				\node at (0.5, 5.5) {$\alpha_{14,34}$};
				\node at (0.5, 6.5) {$\alpha_{14,24}$};
				\node at (1.5, 4.5) {$\alpha_{24,4}$};
				\node at (1.5, 5.5) {$\alpha_{24,34}$};
				\node at (2.5, 4.5) {$\alpha_{34,4}$};
					\draw[fill=Black] (0,0) circle[radius=2pt, fill=Black] node[below left] {$I$};
			\draw[fill=Black] (1,7) circle[radius=2pt, fill=Black] node[above right] {$F$};
			\draw[gray] (0,-1)--(4.1,3.1);
			\draw[gray] (5.5,2.5)--(1,7);
			\draw[gray] (5,2)--(0,7);
			\node at (2.4,1){ \rotatebox{45}{\color{gray} $x-y=0$}};
			\node at (4.7,2){ \rotatebox{-45}{\color{gray} $x-y=2n$}};
			\node at (5.7,2){ \rotatebox{-45}{\color{gray} $x-y=2n+1$}};
			\end{scope}
	\begin{scope}[shift={(8,0)}, xscale=1]
	\draw[postaction={decorate}] (0,0) -- (0,1);
	\draw[postaction={decorate}] (0,1) -- (0,2);
	\draw[postaction={decorate}] (0,2) -- (0,3);
	\draw[postaction={decorate}] (0,3) -- (0,4);
	\draw[postaction={decorate}] (0,4) -- (0,5);
	\draw[postaction={decorate}] (0,5) -- (0,6);
	\draw[postaction={decorate}] (0,6) -- (0,7);
	\draw[postaction={decorate}] (0,0) -- (1,0);
	\draw[postaction={decorate}] (0,1) -- (1,1);
	\draw[postaction={decorate}] (0,2) -- (1,2);
	\draw[postaction={decorate}] (0,3) -- (1,3);
	\draw[postaction={decorate}] (0,4) -- (1,4);
	\draw[postaction={decorate}] (0,5) -- (1,5);
	\draw[postaction={decorate}] (0,6) -- (1,6);
	\draw[postaction={decorate}] (0,7) -- (1,7);
	\draw[postaction={decorate}] (1,0) -- (1,1);
	\draw[postaction={decorate}] (1,1) -- (1,2);
	\draw[postaction={decorate}] (1,2) -- (1,3);
	\draw[postaction={decorate}] (1,3) -- (1,4);
	\draw[postaction={decorate}] (1,4) -- (1,5);
	\draw[postaction={decorate}] (1,5) -- (1,6);
	\draw[postaction={decorate}] (1,6) -- (1,7);
	\draw[postaction={decorate}] (1,1) -- (2,1);
	\draw[postaction={decorate}] (1,2) -- (2,2);
	\draw[postaction={decorate}] (1,3) -- (2,3);
	\draw[postaction={decorate}] (1,4) -- (2,4);
	\draw[postaction={decorate}] (1,5) -- (2,5);
	\draw[postaction={decorate}] (2,6) -- (1,6);
	\draw[postaction={decorate}] (2,1) -- (2,2);
	\draw[postaction={decorate}] (2,2) -- (2,3);
	\draw[postaction={decorate}] (2,3) -- (2,4);
	\draw[postaction={decorate}] (2,4) -- (2,5);
	\draw[postaction={decorate}] (2,5) -- (2,6);
	\draw[postaction={decorate}] (2,2) -- (3,2);
	\draw[postaction={decorate}] (2,3) -- (3,3);
	\draw[postaction={decorate}] (2,4) -- (3,4);
	\draw[postaction={decorate}] (3,5) -- (2,5);
	\draw[postaction={decorate}] (3,2) -- (3,3);
	\draw[postaction={decorate}] (3,3) -- (3,4);
	\draw[postaction={decorate}] (3,4) -- (3,5);
	\draw[postaction={decorate}] (3,3) -- (4,3);
	\draw[postaction={decorate}] (4,4) -- (3,4);
	\draw[postaction={decorate}] (4,3) -- (4,4);
	\node at (0.5, 0.5) {$\alpha_{11}$};
	\node at (0.5, 1.5) {$\alpha_{12}$};
	\node at (0.5, 2.5) {$\alpha_{13}$};
	\node at (0.5, 3.5) {$\alpha_{14}$};
	\node at (1.5, 1.5) {$\alpha_{22}$};
	\node at (1.5, 2.5) {$\alpha_{23}$};
	\node at (1.5, 3.5) {$\alpha_{24}$};
	\node at (2.5, 2.5) {$\alpha_{33}$};
	\node at (2.5, 3.5) {$\alpha_{34}$};
	\node at (3.5, 3.5) {$\alpha_{44}$};
	\node at (0.5, 4.5) {$\alpha_{14,4}$};
	\node at (0.5, 5.5) {$\alpha_{14,34}$};
	\node at (0.5, 6.5) {$\alpha_{14,24}$};
	\node at (1.5, 4.5) {$\alpha_{24,4}$};
	\node at (1.5, 5.5) {$\alpha_{24,34}$};
	\node at (2.5, 4.5) {$\alpha_{34,4}$};
	\draw[fill=Black] (0,0) circle[radius=2pt, fill=Black] node[below left] {$I$};
	\draw[fill=Black] (1,7) circle[radius=2pt, fill=Black] node[above right] {$F$};
		\draw[fill=gray] (0,7) circle[radius=2pt,gray] node[above right] {\color{gray} $F^{D_0}$};
	\draw[fill=gray] (1,6) circle[radius=2pt,gray] node[above right] {\color{gray} $F^{D_1}$};
	\draw[fill=gray] (2,5) circle[radius=2pt,gray] node[above right] {\color{gray} $F^{D_2}$};
	\draw[fill=gray] (3,4) circle[radius=2pt,gray] node[above right] {\color{gray} $F^{D_3}$};
	\draw[fill=gray] (4,3) circle[radius=2pt,gray] node[above right] {\color{gray} $F^{D_4}$};
\end{scope}
		\end{tikzpicture}
	


==> figures/m_shi.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(120)*\x+1},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(60)*\x+1},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({\x},{1});
%%%%%
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(120)*\x+2},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(60)*\x+2},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({\x},{2});
%%%%%
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(120)*\x+3},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(60)*\x+3},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({\x},{3});
%%%%%
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(120)*\x-1},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(60)*\x-1},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({\x},{-1});
%%%%%%
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(120)*\x-2},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({cos(60)*\x-2},{\x});
\draw[domain=-6:6,variable=\x,line width=0.6,darkseagreen]plot({\x},{-2});

%%%%%%
\draw[domain=-6:6,variable=\x,line 
width=0.8,darkseagreen!80,dotted]plot({cos(120)*\x-3},{\x});
\draw[domain=-6:6,variable=\x,line 
width=0.8,darkseagreen!80,dotted]plot({cos(60)*\x-3},{\x});
\draw[domain=-6:6,variable=\x,line width=0.8,darkseagreen!80,dotted]plot({\x},{-3});

\node at (6,0.27){\fs\color{cyan} $x_1-x_2=0$};
\node at (2.8,5){\rotatebox{64}{\fs\color{cyan} $x_2-x_3=0$}};
\node at (-2.2,5){\rotatebox{-64}{\fs\color{cyan} $x_1-x_3=0$}};

\draw[domain=-6:6,variable=\x,line width=0.9,cyan] plot ({\x},0);
\draw[domain=-6:6,variable=\x,line width=0.9,cyan] 
plot({cos(60)*\x},{\x});
\draw[domain=-6:6,variable=\x,line width=0.9,cyan]plot({cos(120)*\x},{\x});
%%%%%
\end{tikzpicture}
%
